Competition Between Regulation-Providing and Fixed-Power Charging Stations for Electric Vehicles

This paper models a non-cooperative game between two EV charging stations. One is a fixed-power charging station purchasing electricity from the grid at wholesale price and reselling the energy to EV owners at a higher retail price; the other is regulation-providing and varies the recharging power level of its clients to provide regulation services to the grid, so its profit comes from both EV owners (who buy energy) and the grid (which pays for regulation services). Users are reluctant to charging power variations and prefer shorter overall charging times, hence regulation-providing charging has to be cheaper than fixed-power charging. We analyze the competition among those charging providers, and examine the performance at the equilibrium in terms of user welfare, station revenue and electricity prices. As expected, competing stations provide users with lower charging prices than when both charging solutions are offered by a monopolistic provider. Moreover, while competition benefits users, it also benefits the grid in that the amount of regulation services increases significantly with respect to the monopolistic case.

==> CompareRevenue.tex <==
\centering
\gdef\figheight{4cm}
\gdef\figwidth{6cm}
\begin{tabular}{ccc}

%	Expected revenue  & Participation probability & Electricity prices \\ $r_d = 0.6$, $r_u = 1.7$
	
	{\tiny\begin{tikzpicture}
\begin{axis}[width=\figwidth,height=\figheight,xlabel=$\bar\theta$,ylabel=Revenue/Utility (\euro/EV),
legend style={at={(0.03,1)},anchor=north west},
legend entries = {$R_s^M$,$R_r^M$,$U^M$},
cycle list name=\mylist]

% simple charging section revenue
\addplot coordinates{
(0.1,0.28181)(0.11,0.33825)(0.12,0.39683)(0.13,0.45717)(0.14,0.519)(0.15,0.58207)(0.16,0.6462)(0.17,0.71125)(0.18,0.77708)(0.19,0.84359)(0.2,0.9107)(0.21,0.97834)(0.22,1.0464)(0.23,1.1149)(0.24,1.1838)(0.25,1.253)(0.26,1.3225)(0.27,1.3923)(0.28,1.4623)(0.29,1.5326)(0.3,1.603)(0.31,1.6736)(0.32,1.7444)(0.33,1.8153)(0.34,1.8864)(0.35,1.9576)(0.36,2.0289)(0.37,2.1004)(0.38,2.1719)(0.39,2.2435)(0.4,2.3153)(0.41,2.3871)(0.42,2.459)(0.43,2.5309)(0.44,2.6029)(0.45,2.675)(0.46,2.7472)(0.47,2.8194)(0.48,2.8917)(0.49,2.964)(0.5,3.0363)};
% reg charging section revenue over simple section
\addplot coordinates{
(0.1,0.35538)(0.11,0.4169)(0.12,0.47997)(0.13,0.54434)(0.14,0.60976)(0.15,0.67608)(0.16,0.74315)(0.17,0.81086)(0.18,0.87913)(0.19,0.94788)(0.2,1.017)(0.21,1.0866)(0.22,1.1564)(0.23,1.2265)(0.24,1.2969)(0.25,1.3676)(0.26,1.4384)(0.27,1.5094)(0.28,1.5805)(0.29,1.6519)(0.3,1.7233)(0.31,1.7949)(0.32,1.8666)(0.33,1.9384)(0.34,2.0103)(0.35,2.0823)(0.36,2.1543)(0.37,2.2265)(0.38,2.2987)(0.39,2.3709)(0.4,2.4433)(0.41,2.5157)(0.42,2.5881)(0.43,2.6606)(0.44,2.7332)(0.45,2.8057)(0.46,2.8784)(0.47,2.951)(0.48,3.0237)(0.49,3.0964)(0.5,3.1692)};
% user welfare on top of sum of the revenues
\addplot coordinates{
(0.1,0.71076)(0.11,0.83379)(0.12,0.95995)(0.13,1.0887)(0.14,1.2195)(0.15,1.3522)(0.16,1.4863)(0.17,1.6217)(0.18,1.7583)(0.19,1.8958)(0.2,2.0341)(0.21,2.1731)(0.22,2.3128)(0.23,2.4531)(0.24,2.5939)(0.25,2.7351)(0.26,2.8767)(0.27,3.0187)(0.28,3.1611)(0.29,3.3037)(0.3,3.4466)(0.31,3.5898)(0.32,3.7332)(0.33,3.8768)(0.34,4.0206)(0.35,4.1645)(0.36,4.3087)(0.37,4.4529)(0.38,4.5973)(0.39,4.7419)(0.4,4.8866)(0.41,5.0313)(0.42,5.1762)(0.43,5.3212)(0.44,5.4663)(0.45,5.6115)(0.46,5.7567)(0.47,5.902)(0.48,6.0474)(0.49,6.1929)(0.5,6.3384)};

% fill the area under simple charging station revenue
\addplot[fill=red,fill opacity=0.8,draw opacity=0,line width=0pt] coordinates{(0.1,0)
(0.1,0.28181)(0.11,0.33825)(0.12,0.39683)(0.13,0.45717)(0.14,0.519)(0.15,0.58207)(0.16,0.6462)(0.17,0.71125)(0.18,0.77708)(0.19,0.84359)(0.2,0.9107)(0.21,0.97834)(0.22,1.0464)(0.23,1.1149)(0.24,1.1838)(0.25,1.253)(0.26,1.3225)(0.27,1.3923)(0.28,1.4623)(0.29,1.5326)(0.3,1.603)(0.31,1.6736)(0.32,1.7444)(0.33,1.8153)(0.34,1.8864)(0.35,1.9576)(0.36,2.0289)(0.37,2.1004)(0.38,2.1719)(0.39,2.2435)(0.4,2.3153)(0.41,2.3871)(0.42,2.459)(0.43,2.5309)(0.44,2.6029)(0.45,2.675)(0.46,2.7472)(0.47,2.8194)(0.48,2.8917)(0.49,2.964)(0.5,3.0363)
(0.5,0)};

% fill the area under reg charging statin revenue
\addplot[fill=blue,fill opacity=0.8,draw opacity=0,line width=0pt] coordinates{
(0.1,0.35538)(0.11,0.4169)(0.12,0.47997)(0.13,0.54434)(0.14,0.60976)(0.15,0.67608)(0.16,0.74315)(0.17,0.81086)(0.18,0.87913)(0.19,0.94788)(0.2,1.017)(0.21,1.0866)(0.22,1.1564)(0.23,1.2265)(0.24,1.2969)(0.25,1.3676)(0.26,1.4384)(0.27,1.5094)(0.28,1.5805)(0.29,1.6519)(0.3,1.7233)(0.31,1.7949)(0.32,1.8666)(0.33,1.9384)(0.34,2.0103)(0.35,2.0823)(0.36,2.1543)(0.37,2.2265)(0.38,2.2987)(0.39,2.3709)(0.4,2.4433)(0.41,2.5157)(0.42,2.5881)(0.43,2.6606)(0.44,2.7332)(0.45,2.8057)(0.46,2.8784)(0.47,2.951)(0.48,3.0237)(0.49,3.0964)(0.5,3.1692)
(0.5,3.0363)(0.49,2.964)(0.48,2.8917)(0.47,2.8194)(0.46,2.7472)(0.45,2.675)(0.44,2.6029)(0.43,2.5309)(0.42,2.459)(0.41,2.3871)(0.4,2.3153)(0.39,2.2435)(0.38,2.1719)(0.37,2.1004)(0.36,2.0289)(0.35,1.9576)(0.34,1.8864)(0.33,1.8153)(0.32,1.7444)(0.31,1.6736)(0.3,1.603)(0.29,1.5326)(0.28,1.4623)(0.27,1.3923)(0.26,1.3225)(0.25,1.253)(0.24,1.1838)(0.23,1.1149)(0.22,1.0464)(0.21,0.97834)(0.2,0.9107)(0.19,0.84359)(0.18,0.77708)(0.17,0.71125)(0.16,0.6462)(0.15,0.58207)(0.14,0.519)(0.13,0.45717)(0.12,0.39683)(0.11,0.33825)(0.1,0.28181)
};

% fill the area under user welfare 
\addplot[fill=yellow,fill opacity=0.8,draw opacity=0,line width=0pt] coordinates{
(0.1,0.71076)(0.11,0.83379)(0.12,0.95995)(0.13,1.0887)(0.14,1.2195)(0.15,1.3522)(0.16,1.4863)(0.17,1.6217)(0.18,1.7583)(0.19,1.8958)(0.2,2.0341)(0.21,2.1731)(0.22,2.3128)(0.23,2.4531)(0.24,2.5939)(0.25,2.7351)(0.26,2.8767)(0.27,3.0187)(0.28,3.1611)(0.29,3.3037)(0.3,3.4466)(0.31,3.5898)(0.32,3.7332)(0.33,3.8768)(0.34,4.0206)(0.35,4.1645)(0.36,4.3087)(0.37,4.4529)(0.38,4.5973)(0.39,4.7419)(0.4,4.8866)(0.41,5.0313)(0.42,5.1762)(0.43,5.3212)(0.44,5.4663)(0.45,5.6115)(0.46,5.7567)(0.47,5.902)(0.48,6.0474)(0.49,6.1929)(0.5,6.3384)
(0.5,3.1692)(0.49,3.0964)(0.48,3.0237)(0.47,2.951)(0.46,2.8784)(0.45,2.8057)(0.44,2.7332)(0.43,2.6606)(0.42,2.5881)(0.41,2.5157)(0.4,2.4433)(0.39,2.3709)(0.38,2.2987)(0.37,2.2265)(0.36,2.1543)(0.35,2.0823)(0.34,2.0103)(0.33,1.9384)(0.32,1.8666)(0.31,1.7949)(0.3,1.7233)(0.29,1.6519)(0.28,1.5805)(0.27,1.5094)(0.26,1.4384)(0.25,1.3676)(0.24,1.2969)(0.23,1.2265)(0.22,1.1564)(0.21,1.0866)(0.2,1.017)(0.19,0.94788)(0.18,0.87913)(0.17,0.81086)(0.16,0.74315)(0.15,0.67608)(0.14,0.60976)(0.13,0.54434)(0.12,0.47997)(0.11,0.4169)(0.1,0.35538)};
\end{axis}
\end{tikzpicture}}

	&
	{\tiny\begin{tikzpicture}\begin{axis}[width=\figwidth,height=\figheight,xlabel=$\bar\theta$,ylabel=Participation probability,
legend style={at={(0.5,1)},anchor=north west},
legend entries = {$\alpha_s^M$,$\alpha_r^M$},
cycle list name=\mylist]

% probability of simple charging section chosen
\addplot coordinates{
(0.1,0.1409)(0.11,0.15375)(0.12,0.16534)(0.13,0.17583)(0.14,0.18536)(0.15,0.19402)(0.16,0.20194)(0.17,0.20919)(0.18,0.21585)(0.19,0.222)(0.2,0.22767)(0.21,0.23294)(0.22,0.23783)(0.23,0.24238)(0.24,0.24663)(0.25,0.25061)(0.26,0.25433)(0.27,0.25784)(0.28,0.26113)(0.29,0.26423)(0.3,0.26716)(0.31,0.26994)(0.32,0.27256)(0.33,0.27505)(0.34,0.27741)(0.35,0.27966)(0.36,0.28179)(0.37,0.28383)(0.38,0.28578)(0.39,0.28763)(0.4,0.28941)(0.41,0.29111)(0.42,0.29273)(0.43,0.29429)(0.44,0.29579)(0.45,0.29723)(0.46,0.29861)(0.47,0.29994)(0.48,0.30121)(0.49,0.30245)(0.5,0.30363)};
% probability of reg charging section chosen over simple
\addplot coordinates{
(0.1,0.21522)(0.11,0.22597)(0.12,0.23533)(0.13,0.24356)(0.14,0.25084)(0.15,0.25733)(0.16,0.26314)(0.17,0.26838)(0.18,0.27312)(0.19,0.27744)(0.2,0.28138)(0.21,0.28499)(0.22,0.28832)(0.23,0.29139)(0.24,0.29423)(0.25,0.29688)(0.26,0.29933)(0.27,0.30163)(0.28,0.30378)(0.29,0.30579)(0.3,0.30768)(0.31,0.30946)(0.32,0.31113)(0.33,0.31272)(0.34,0.31421)(0.35,0.31563)(0.36,0.31698)(0.37,0.31826)(0.38,0.31947)(0.39,0.32063)(0.4,0.32173)(0.41,0.32279)(0.42,0.32379)(0.43,0.32476)(0.44,0.32568)(0.45,0.32656)(0.46,0.32741)(0.47,0.32822)(0.48,0.329)(0.49,0.32975)(0.5,0.33048)};

% fill the area under simple charging station probability
\addplot[fill=red,fill opacity=0.8,draw opacity=0,line width=0pt] coordinates{(0.1,0)
(0.1,0.1409)(0.11,0.15375)(0.12,0.16534)(0.13,0.17583)(0.14,0.18536)(0.15,0.19402)(0.16,0.20194)(0.17,0.20919)(0.18,0.21585)(0.19,0.222)(0.2,0.22767)(0.21,0.23294)(0.22,0.23783)(0.23,0.24238)(0.24,0.24663)(0.25,0.25061)(0.26,0.25433)(0.27,0.25784)(0.28,0.26113)(0.29,0.26423)(0.3,0.26716)(0.31,0.26994)(0.32,0.27256)(0.33,0.27505)(0.34,0.27741)(0.35,0.27966)(0.36,0.28179)(0.37,0.28383)(0.38,0.28578)(0.39,0.28763)(0.4,0.28941)(0.41,0.29111)(0.42,0.29273)(0.43,0.29429)(0.44,0.29579)(0.45,0.29723)(0.46,0.29861)(0.47,0.29994)(0.48,0.30121)(0.49,0.30245)(0.5,0.30363)
(0.5,0)};

% fill the area under reg charging station probability
\addplot[fill=blue,fill opacity=0.8,draw opacity=0,line width=0pt] coordinates{
(0.1,0.21522)(0.11,0.22597)(0.12,0.23533)(0.13,0.24356)(0.14,0.25084)(0.15,0.25733)(0.16,0.26314)(0.17,0.26838)(0.18,0.27312)(0.19,0.27744)(0.2,0.28138)(0.21,0.28499)(0.22,0.28832)(0.23,0.29139)(0.24,0.29423)(0.25,0.29688)(0.26,0.29933)(0.27,0.30163)(0.28,0.30378)(0.29,0.30579)(0.3,0.30768)(0.31,0.30946)(0.32,0.31113)(0.33,0.31272)(0.34,0.31421)(0.35,0.31563)(0.36,0.31698)(0.37,0.31826)(0.38,0.31947)(0.39,0.32063)(0.4,0.32173)(0.41,0.32279)(0.42,0.32379)(0.43,0.32476)(0.44,0.32568)(0.45,0.32656)(0.46,0.32741)(0.47,0.32822)(0.48,0.329)(0.49,0.32975)(0.5,0.33048)
(0.5,0.30363)(0.49,0.30245)(0.48,0.30121)(0.47,0.29994)(0.46,0.29861)(0.45,0.29723)(0.44,0.29579)(0.43,0.29429)(0.42,0.29273)(0.41,0.29111)(0.4,0.28941)(0.39,0.28763)(0.38,0.28578)(0.37,0.28383)(0.36,0.28179)(0.35,0.27966)(0.34,0.27741)(0.33,0.27505)(0.32,0.27256)(0.31,0.26994)(0.3,0.26716)(0.29,0.26423)(0.28,0.26113)(0.27,0.25784)(0.26,0.25433)(0.25,0.25061)(0.24,0.24663)(0.23,0.24238)(0.22,0.23783)(0.21,0.23294)(0.2,0.22767)(0.19,0.222)(0.18,0.21585)(0.17,0.20919)(0.16,0.20194)(0.15,0.19402)(0.14,0.18536)(0.13,0.17583)(0.12,0.16534)(0.11,0.15375)(0.1,0.1409)};

\end{axis}\end{tikzpicture}}

	&
	{\tiny\begin{tikzpicture}\begin{axis}[width=\figwidth,height=\figheight,xlabel=$\bar\theta$,ylabel=Unit price (\euro/kWh),
legend style={at={(0.03,1)},anchor=north west},
legend entries = {$T_s^M$,$T_r^M$},
cycle list name=\mylist]

% electricity price of the simple charging section
\addplot coordinates{
(0.1,0.07)(0.11,0.074)(0.12,0.078)(0.13,0.082)(0.14,0.086)(0.15,0.09)(0.16,0.094)(0.17,0.098)(0.18,0.102)(0.19,0.106)(0.2,0.11)(0.21,0.114)(0.22,0.118)(0.23,0.122)(0.24,0.126)(0.25,0.13)(0.26,0.134)(0.27,0.138)(0.28,0.142)(0.29,0.146)(0.3,0.15)(0.31,0.154)(0.32,0.158)(0.33,0.162)(0.34,0.166)(0.35,0.17)(0.36,0.174)(0.37,0.178)(0.38,0.182)(0.39,0.186)(0.4,0.19)(0.41,0.194)(0.42,0.198)(0.43,0.202)(0.44,0.206)(0.45,0.21)(0.46,0.214)(0.47,0.218)(0.48,0.222)(0.49,0.226)(0.5,0.23)};

% electricity price of the reg charging section
\addplot coordinates{
(0.1,0.030416)(0.11,0.032396)(0.12,0.034376)(0.13,0.036356)(0.14,0.038337)(0.15,0.040317)(0.16,0.042297)(0.17,0.044277)(0.18,0.046257)(0.19,0.048237)(0.2,0.050217)(0.21,0.052197)(0.22,0.054177)(0.23,0.056157)(0.24,0.058137)(0.25,0.060117)(0.26,0.062097)(0.27,0.064078)(0.28,0.066058)(0.29,0.068038)(0.3,0.070018)(0.31,0.071998)(0.32,0.073978)(0.33,0.075958)(0.34,0.077938)(0.35,0.079918)(0.36,0.081898)(0.37,0.083878)(0.38,0.085858)(0.39,0.087839)(0.4,0.089819)(0.41,0.091799)(0.42,0.093779)(0.43,0.095759)(0.44,0.097739)(0.45,0.099719)(0.46,0.1017)(0.47,0.10368)(0.48,0.10566)(0.49,0.10764)(0.5,0.10962)};
\end{axis}\end{tikzpicture}}

	\\
	{\tiny\begin{tikzpicture}\begin{axis}[width=\figwidth,height=\figheight,xlabel=$\bar\theta$,ylabel=Revenue/Utility (\euro/EV),
legend style={at={(0.03,1)},anchor=north west},
legend entries = {$R_s^E$,$R_r^E$,$U^E$},
cycle list name=\mylist]

% simple charging station revenue
\addplot coordinates{
(0.1,0.20077)(0.11,0.23885)(0.12,0.27813)(0.13,0.31841)(0.14,0.35952)(0.15,0.40131)(0.16,0.4437)(0.17,0.48658)(0.18,0.52989)(0.19,0.57358)(0.2,0.61759)(0.21,0.66188)(0.22,0.70643)(0.23,0.75119)(0.24,0.79616)(0.25,0.8413)(0.26,0.8866)(0.27,0.93204)(0.28,0.97762)(0.29,1.0233)(0.3,1.0691)(0.31,1.115)(0.32,1.161)(0.33,1.207)(0.34,1.2532)(0.35,1.2994)(0.36,1.3457)(0.37,1.392)(0.38,1.4384)(0.39,1.4848)(0.4,1.5313)(0.41,1.5778)(0.42,1.6244)(0.43,1.671)(0.44,1.7176)(0.45,1.7643)(0.46,1.811)(0.47,1.8578)(0.48,1.9045)(0.49,1.9513)(0.5,1.9981)};
% reg charging station revenue over simple station
\addplot coordinates{
(0.1,0.27482)(0.11,0.32129)(0.12,0.36887)(0.13,0.41737)(0.14,0.46663)(0.15,0.51652)(0.16,0.56696)(0.17,0.61785)(0.18,0.66914)(0.19,0.72076)(0.2,0.77269)(0.21,0.82488)(0.22,0.8773)(0.23,0.92993)(0.24,0.98273)(0.25,1.0357)(0.26,1.0888)(0.27,1.1421)(0.28,1.1954)(0.29,1.2489)(0.3,1.3025)(0.31,1.3561)(0.32,1.4099)(0.33,1.4637)(0.34,1.5176)(0.35,1.5715)(0.36,1.6255)(0.37,1.6796)(0.38,1.7337)(0.39,1.7878)(0.4,1.842)(0.41,1.8963)(0.42,1.9506)(0.43,2.0049)(0.44,2.0592)(0.45,2.1136)(0.46,2.168)(0.47,2.2224)(0.48,2.2769)(0.49,2.3314)(0.5,2.3859)};
% user welfare on top of sum of the revenues
\addplot coordinates{
(0.1,0.88329)(0.11,1.0353)(0.12,1.191)(0.13,1.3496)(0.14,1.5107)(0.15,1.6739)(0.16,1.8388)(0.17,2.0052)(0.18,2.1729)(0.19,2.3417)(0.2,2.5114)(0.21,2.6819)(0.22,2.8532)(0.23,3.0251)(0.24,3.1977)(0.25,3.3707)(0.26,3.5442)(0.27,3.7181)(0.28,3.8924)(0.29,4.067)(0.3,4.2419)(0.31,4.4171)(0.32,4.5926)(0.33,4.7683)(0.34,4.9442)(0.35,5.1203)(0.36,5.2966)(0.37,5.4731)(0.38,5.6497)(0.39,5.8265)(0.4,6.0034)(0.41,6.1804)(0.42,6.3576)(0.43,6.5348)(0.44,6.7122)(0.45,6.8897)(0.46,7.0672)(0.47,7.2449)(0.48,7.4226)(0.49,7.6004)(0.5,7.7783)};

% fill the area under simple charging station revenue
\addplot[fill=red,fill opacity=0.8,draw opacity=0,line width=0pt] coordinates{(0.1,0)
(0.1,0.20077)(0.11,0.23885)(0.12,0.27813)(0.13,0.31841)(0.14,0.35952)(0.15,0.40131)(0.16,0.4437)(0.17,0.48658)(0.18,0.52989)(0.19,0.57358)(0.2,0.61759)(0.21,0.66188)(0.22,0.70643)(0.23,0.75119)(0.24,0.79616)(0.25,0.8413)(0.26,0.8866)(0.27,0.93204)(0.28,0.97762)(0.29,1.0233)(0.3,1.0691)(0.31,1.115)(0.32,1.161)(0.33,1.207)(0.34,1.2532)(0.35,1.2994)(0.36,1.3457)(0.37,1.392)(0.38,1.4384)(0.39,1.4848)(0.4,1.5313)(0.41,1.5778)(0.42,1.6244)(0.43,1.671)(0.44,1.7176)(0.45,1.7643)(0.46,1.811)(0.47,1.8578)(0.48,1.9045)(0.49,1.9513)(0.5,1.9981)
(0.5,0)};

% fill the area under reg charging station revenue
\addplot[fill=blue,fill opacity=0.8,draw opacity=0,line width=0pt] coordinates{
(0.1,0.27482)(0.11,0.32129)(0.12,0.36887)(0.13,0.41737)(0.14,0.46663)(0.15,0.51652)(0.16,0.56696)(0.17,0.61785)(0.18,0.66914)(0.19,0.72076)(0.2,0.77269)(0.21,0.82488)(0.22,0.8773)(0.23,0.92993)(0.24,0.98273)(0.25,1.0357)(0.26,1.0888)(0.27,1.1421)(0.28,1.1954)(0.29,1.2489)(0.3,1.3025)(0.31,1.3561)(0.32,1.4099)(0.33,1.4637)(0.34,1.5176)(0.35,1.5715)(0.36,1.6255)(0.37,1.6796)(0.38,1.7337)(0.39,1.7878)(0.4,1.842)(0.41,1.8963)(0.42,1.9506)(0.43,2.0049)(0.44,2.0592)(0.45,2.1136)(0.46,2.168)(0.47,2.2224)(0.48,2.2769)(0.49,2.3314)(0.5,2.3859)
(0.5,1.9981)(0.49,1.9513)(0.48,1.9045)(0.47,1.8578)(0.46,1.811)(0.45,1.7643)(0.44,1.7176)(0.43,1.671)(0.42,1.6244)(0.41,1.5778)(0.4,1.5313)(0.39,1.4848)(0.38,1.4384)(0.37,1.392)(0.36,1.3457)(0.35,1.2994)(0.34,1.2532)(0.33,1.207)(0.32,1.161)(0.31,1.115)(0.3,1.0691)(0.29,1.0233)(0.28,0.97762)(0.27,0.93204)(0.26,0.8866)(0.25,0.8413)(0.24,0.79616)(0.23,0.75119)(0.22,0.70643)(0.21,0.66188)(0.2,0.61759)(0.19,0.57358)(0.18,0.52989)(0.17,0.48658)(0.16,0.4437)(0.15,0.40131)(0.14,0.35952)(0.13,0.31841)(0.12,0.27813)(0.11,0.23885)(0.1,0.20077)
};

% fill the area under user welfare 
\addplot[fill=yellow,fill opacity=0.8,draw opacity=0,line width=0pt] coordinates{
(0.1,0.88329)(0.11,1.0353)(0.12,1.191)(0.13,1.3496)(0.14,1.5107)(0.15,1.6739)(0.16,1.8388)(0.17,2.0052)(0.18,2.1729)(0.19,2.3417)(0.2,2.5114)(0.21,2.6819)(0.22,2.8532)(0.23,3.0251)(0.24,3.1977)(0.25,3.3707)(0.26,3.5442)(0.27,3.7181)(0.28,3.8924)(0.29,4.067)(0.3,4.2419)(0.31,4.4171)(0.32,4.5926)(0.33,4.7683)(0.34,4.9442)(0.35,5.1203)(0.36,5.2966)(0.37,5.4731)(0.38,5.6497)(0.39,5.8265)(0.4,6.0034)(0.41,6.1804)(0.42,6.3576)(0.43,6.5348)(0.44,6.7122)(0.45,6.8897)(0.46,7.0672)(0.47,7.2449)(0.48,7.4226)(0.49,7.6004)(0.5,7.7783)
(0.5,2.3859)(0.49,2.3314)(0.48,2.2769)(0.47,2.2224)(0.46,2.168)(0.45,2.1136)(0.44,2.0592)(0.43,2.0049)(0.42,1.9506)(0.41,1.8963)(0.4,1.842)(0.39,1.7878)(0.38,1.7337)(0.37,1.6796)(0.36,1.6255)(0.35,1.5715)(0.34,1.5176)(0.33,1.4637)(0.32,1.4099)(0.31,1.3561)(0.3,1.3025)(0.29,1.2489)(0.28,1.1954)(0.27,1.1421)(0.26,1.0888)(0.25,1.0357)(0.24,0.98273)(0.23,0.92993)(0.22,0.8773)(0.21,0.82488)(0.2,0.77269)(0.19,0.72076)(0.18,0.66914)(0.17,0.61785)(0.16,0.56696)(0.15,0.51652)(0.14,0.46663)(0.13,0.41737)(0.12,0.36887)(0.11,0.32129)(0.1,0.27482)};
\end{axis}\end{tikzpicture}}

	&
	{\tiny\begin{tikzpicture}\begin{axis}[width=\figwidth,height=\figheight,xlabel=$\bar\theta$,ylabel=Participation probability,
legend style={at={(0.5,1)},anchor=north west},
legend entries = {$\alpha_s^E$,$\alpha_r^E$},
cycle list name=\mylist]

% probability of simple charging station chosen
\addplot coordinates{
(0.1,0.19879)(0.11,0.21499)(0.12,0.22949)(0.13,0.24252)(0.14,0.25427)(0.15,0.2649)(0.16,0.27458)(0.17,0.2834)(0.18,0.29148)(0.19,0.29891)(0.2,0.30575)(0.21,0.31207)(0.22,0.31794)(0.23,0.32338)(0.24,0.32846)(0.25,0.3332)(0.26,0.33764)(0.27,0.3418)(0.28,0.34571)(0.29,0.34938)(0.3,0.35285)(0.31,0.35613)(0.32,0.35923)(0.33,0.36216)(0.34,0.36495)(0.35,0.36759)(0.36,0.37011)(0.37,0.3725)(0.38,0.37479)(0.39,0.37697)(0.4,0.37905)(0.41,0.38104)(0.42,0.38294)(0.43,0.38477)(0.44,0.38652)(0.45,0.3882)(0.46,0.38982)(0.47,0.39137)(0.48,0.39286)(0.49,0.3943)(0.5,0.39568)};
% probability of reg charging station chosen over simple
\addplot coordinates{
(0.1,0.4118)(0.11,0.43631)(0.12,0.45786)(0.13,0.47693)(0.14,0.49391)(0.15,0.50912)(0.16,0.52282)(0.17,0.53522)(0.18,0.54648)(0.19,0.55677)(0.2,0.56619)(0.21,0.57485)(0.22,0.58284)(0.23,0.59024)(0.24,0.5971)(0.25,0.60348)(0.26,0.60944)(0.27,0.615)(0.28,0.62022)(0.29,0.62511)(0.3,0.62972)(0.31,0.63405)(0.32,0.63815)(0.33,0.64202)(0.34,0.64568)(0.35,0.64915)(0.36,0.65245)(0.37,0.65559)(0.38,0.65857)(0.39,0.66141)(0.4,0.66413)(0.41,0.66672)(0.42,0.6692)(0.43,0.67157)(0.44,0.67384)(0.45,0.67601)(0.46,0.6781)(0.47,0.68011)(0.48,0.68204)(0.49,0.68389)(0.5,0.68568)};

% fill the area under simple charging station revenue
\addplot[fill=red,fill opacity=0.8,draw opacity=0,line width=0pt] coordinates{(0.1,0)
(0.1,0.19879)(0.11,0.21499)(0.12,0.22949)(0.13,0.24252)(0.14,0.25427)(0.15,0.2649)(0.16,0.27458)(0.17,0.2834)(0.18,0.29148)(0.19,0.29891)(0.2,0.30575)(0.21,0.31207)(0.22,0.31794)(0.23,0.32338)(0.24,0.32846)(0.25,0.3332)(0.26,0.33764)(0.27,0.3418)(0.28,0.34571)(0.29,0.34938)(0.3,0.35285)(0.31,0.35613)(0.32,0.35923)(0.33,0.36216)(0.34,0.36495)(0.35,0.36759)(0.36,0.37011)(0.37,0.3725)(0.38,0.37479)(0.39,0.37697)(0.4,0.37905)(0.41,0.38104)(0.42,0.38294)(0.43,0.38477)(0.44,0.38652)(0.45,0.3882)(0.46,0.38982)(0.47,0.39137)(0.48,0.39286)(0.49,0.3943)(0.5,0.39568)
(0.5,0)
};
% fill the area under reg charging station revenue
\addplot[fill=blue,fill opacity=0.8,draw opacity=0,line width=0pt] coordinates{
(0.1,0.4118)(0.11,0.43631)(0.12,0.45786)(0.13,0.47693)(0.14,0.49391)(0.15,0.50912)(0.16,0.52282)(0.17,0.53522)(0.18,0.54648)(0.19,0.55677)(0.2,0.56619)(0.21,0.57485)(0.22,0.58284)(0.23,0.59024)(0.24,0.5971)(0.25,0.60348)(0.26,0.60944)(0.27,0.615)(0.28,0.62022)(0.29,0.62511)(0.3,0.62972)(0.31,0.63405)(0.32,0.63815)(0.33,0.64202)(0.34,0.64568)(0.35,0.64915)(0.36,0.65245)(0.37,0.65559)(0.38,0.65857)(0.39,0.66141)(0.4,0.66413)(0.41,0.66672)(0.42,0.6692)(0.43,0.67157)(0.44,0.67384)(0.45,0.67601)(0.46,0.6781)(0.47,0.68011)(0.48,0.68204)(0.49,0.68389)(0.5,0.68568)
(0.5,0.39568)(0.49,0.3943)(0.48,0.39286)(0.47,0.39137)(0.46,0.38982)(0.45,0.3882)(0.44,0.38652)(0.43,0.38477)(0.42,0.38294)(0.41,0.38104)(0.4,0.37905)(0.39,0.37697)(0.38,0.37479)(0.37,0.3725)(0.36,0.37011)(0.35,0.36759)(0.34,0.36495)(0.33,0.36216)(0.32,0.35923)(0.31,0.35613)(0.3,0.35285)(0.29,0.34938)(0.28,0.34571)(0.27,0.3418)(0.26,0.33764)(0.25,0.3332)(0.24,0.32846)(0.23,0.32338)(0.22,0.31794)(0.21,0.31207)(0.2,0.30575)(0.19,0.29891)(0.18,0.29148)(0.17,0.2834)(0.16,0.27458)(0.15,0.2649)(0.14,0.25427)(0.13,0.24252)(0.12,0.22949)(0.11,0.21499)(0.1,0.19879)};

\end{axis}\end{tikzpicture}}

	&
	{\tiny\begin{tikzpicture}\begin{axis}[width=\figwidth,height=\figheight,xlabel=$\bar\theta$,ylabel=Unit price (\euro/kWh),
legend style={at={(0.03,1)},anchor=north west},
legend entries = {$T_s^E$,$T_r^E$},
cycle list name=\mylist]

% electricity price of the simple charging station
\addplot coordinates{
(0.1,0.050199)(0.11,0.052219)(0.12,0.054239)(0.13,0.056259)(0.14,0.058279)(0.15,0.060299)(0.16,0.062319)(0.17,0.064339)(0.18,0.066359)(0.19,0.068378)(0.2,0.070398)(0.21,0.072418)(0.22,0.074438)(0.23,0.076458)(0.24,0.078478)(0.25,0.080498)(0.26,0.082518)(0.27,0.084538)(0.28,0.086558)(0.29,0.088578)(0.3,0.090598)(0.31,0.092618)(0.32,0.094637)(0.33,0.096657)(0.34,0.098677)(0.35,0.1007)(0.36,0.10272)(0.37,0.10474)(0.38,0.10676)(0.39,0.10878)(0.4,0.1108)(0.41,0.11282)(0.42,0.11484)(0.43,0.11686)(0.44,0.11888)(0.45,0.1209)(0.46,0.12292)(0.47,0.12494)(0.48,0.12696)(0.49,0.12898)(0.5,0.131)};

% electricity price of the reg charging station
\addplot coordinates{
(0.1,0.017568)(0.11,0.018065)(0.12,0.018562)(0.13,0.019058)(0.14,0.019555)(0.15,0.02005)(0.16,0.020546)(0.17,0.021041)(0.18,0.021536)(0.19,0.022032)(0.2,0.022526)(0.21,0.023021)(0.22,0.023516)(0.23,0.024011)(0.24,0.024506)(0.25,0.025)(0.26,0.025495)(0.27,0.025989)(0.28,0.026484)(0.29,0.026978)(0.3,0.027473)(0.31,0.027967)(0.32,0.028462)(0.33,0.028956)(0.34,0.02945)(0.35,0.029945)(0.36,0.030439)(0.37,0.030933)(0.38,0.031428)(0.39,0.031922)(0.4,0.032416)(0.41,0.032911)(0.42,0.033405)(0.43,0.033899)(0.44,0.034393)(0.45,0.034888)(0.46,0.035382)(0.47,0.035876)(0.48,0.03637)(0.49,0.036865)(0.5,0.037359)};

\end{axis}\end{tikzpicture}}

\end{tabular}
\caption{Comparison between Monopoly (first row) and Nash equilibrium (second row), with $t = 0.03$, $\bar\theta=0.3$, $C_B = 50$, $\rho_d = \rho_u = 0.48$, $\gamma = 0.05$, $r_d = 0.4$, $r_u = 1.6$ ($r_d$ and $r_u$ are the daily average of 20/07/2015).}

==> Compare_rd_ru_nash_mono.tex <==
\centering
\gdef\figheight{4cm}
\gdef\figwidth{6cm}
\begin{tabular}{ccc}
	$\bar\theta = 0.3, \gamma = 0.05$ & $\bar\theta = 0.1, \gamma = 0.05$ & $\bar\theta = 0.1, \gamma = 0.5$ \\
	
%	\begin{turn}{90}Monoply\end{turn} &
	{\footnotesize\begin{tikzpicture}
\begin{axis}[width=\figwidth,height=\figheight,xlabel=$r_u$,ylabel=$r_d$,
%legend style={at={(0,0.92)},anchor=north west},
%legend entries = {},
cycle list name=\mylist]
% fromRuRdPlane_mono
% the boarder where x=1
\addplot[fill=blue,fill opacity=0.2,draw opacity=0,line width=0pt] coordinates{
(1.55,0)(1.55,0.54)(1.56,0.55)(1.57,0.56)(1.58,0.57)(1.59,0.58)(1.6,0.59)(1.61,0.6)(1.62,0.61)(1.63,0.62)(1.64,0.63)(1.66,0.64)(1.67,0.65)(1.68,0.66)(1.69,0.67)(1.7,0.68)(1.71,0.69)(1.72,0.7)(1.73,0.71)(1.74,0.72)(1.75,0.73)(1.76,0.74)(1.78,0.75)(1.79,0.76)(1.8,0.77)(1.81,0.78)(1.82,0.79)(1.83,0.8)(1.84,0.81)(1.85,0.82)(1.86,0.83)(1.87,0.84)(1.89,0.85)(1.9,0.86)(1.91,0.87)(1.92,0.88)(1.93,0.89)(1.94,0.9)(1.95,0.91)(1.96,0.92)(1.97,0.93)(1.98,0.94)(2,0.95)(2.01,0.96)(2.02,0.97)(2.03,0.98)(2.04,0.99)(2.05,1)
(2.5,1)(2.5,0)};
% the boarder where x=0
\addplot[fill=red,fill opacity=0.2,draw opacity=0,line width=0pt] coordinates{
(1.55,0.55)(1.56,0.56)(1.57,0.57)(1.58,0.58)(1.59,0.59)(1.6,0.6)(1.61,0.61)(1.62,0.62)(1.63,0.63)(1.65,0.64)(1.66,0.65)(1.67,0.66)(1.68,0.67)(1.69,0.68)(1.7,0.69)(1.71,0.7)(1.72,0.71)(1.73,0.72)(1.74,0.73)(1.75,0.74)(1.77,0.75)(1.78,0.76)(1.79,0.77)(1.8,0.78)(1.81,0.79)(1.82,0.8)(1.83,0.81)(1.84,0.82)(1.85,0.83)(1.86,0.84)(1.88,0.85)(1.89,0.86)(1.9,0.87)(1.91,0.88)(1.92,0.89)(1.93,0.9)(1.94,0.91)(1.95,0.92)(1.96,0.93)(1.97,0.94)(1.99,0.95)(2,0.96)(2.01,0.97)(2.02,0.98)(2.03,0.99)(2.04,1)
(0,1)(0,0.55)};
\addplot[fill=black,fill opacity=0.4,draw opacity=0,line width=0pt] coordinates{(0,0)(0,0.54)(1.54,0.54)(1.54,0)};
\input{DataJuly.tex}
\draw (axis cs:1.65,0.5) node (Jul20) [anchor=south west]{\scriptsize 20/07};
\draw[->](Jul20)--(axis cs:1.6628,0.3759);
\draw (axis cs:0.6,0.18) node[rectangle,rounded corners=4pt,fill=white,fill opacity=.4,text opacity=1]{$P_n^{\text{opt}}=\mbox{NaN}$};
\draw (axis cs:0.45,0.85) node[rectangle,rounded corners=4pt,fill=white,fill opacity=.4,text opacity=1]{$P_n^{\text{opt}}=0$};
\draw (axis cs:2.3,0.6) node[rectangle,rounded corners=4pt,fill=white,fill opacity=.4,text opacity=1]{\begin{turn}{90}$P_n^{\text{opt}}=P_d$\end{turn}};

\end{axis}\end{tikzpicture}}

	&
	{\footnotesize\begin{tikzpicture}
\begin{axis}[width=\figwidth,height=\figheight,xlabel=$r_u$,ylabel=$r_d$,
legend style={at={(0.03,1)},anchor=north west},
legend entries = {},
cycle list name=\mylist]
% fromRuRdPlane_mono
% the boarder where x=1
\addplot[fill=blue,fill opacity=0.2,draw opacity=0,line width=0pt]  coordinates{
(1.55,0)(1.55,0.54)(1.56,0.55)(1.57,0.56)(1.58,0.57)(1.59,0.58)(1.6,0.59)(1.61,0.6)(1.62,0.61)(1.63,0.62)(1.64,0.63)(1.66,0.64)(1.67,0.65)(1.68,0.66)(1.69,0.67)(1.7,0.68)(1.71,0.69)(1.72,0.7)(1.73,0.71)(1.74,0.72)(1.75,0.73)(1.77,0.74)(1.78,0.75)(1.79,0.76)(1.8,0.77)(1.81,0.78)(1.82,0.79)(1.83,0.8)(1.84,0.81)(1.85,0.82)(1.87,0.83)(1.88,0.84)(1.89,0.85)(1.9,0.86)(1.91,0.87)(1.92,0.88)(1.93,0.89)(1.94,0.9)(1.95,0.91)(1.97,0.92)(1.98,0.93)(1.99,0.94)(2,0.95)(2.01,0.96)(2.02,0.97)(2.03,0.98)(2.04,0.99)(2.06,1)(2.5,1)(2.5,0)};
% the boarder where x=0
\addplot[fill=red,fill opacity=0.2,draw opacity=0,line width=0pt]  coordinates{
(1.55,0.55)(1.56,0.56)(1.57,0.57)(1.58,0.58)(1.59,0.59)(1.6,0.6)(1.61,0.61)(1.62,0.62)(1.63,0.63)(1.65,0.64)(1.66,0.65)(1.67,0.66)(1.68,0.67)(1.69,0.68)(1.7,0.69)(1.71,0.7)(1.72,0.71)(1.73,0.72)(1.74,0.73)(1.76,0.74)(1.77,0.75)(1.78,0.76)(1.79,0.77)(1.8,0.78)(1.81,0.79)(1.82,0.8)(1.83,0.81)(1.84,0.82)(1.86,0.83)(1.87,0.84)(1.88,0.85)(1.89,0.86)(1.9,0.87)(1.91,0.88)(1.92,0.89)(1.93,0.9)(1.94,0.91)(1.96,0.92)(1.97,0.93)(1.98,0.94)(1.99,0.95)(2,0.96)(2.01,0.97)(2.02,0.98)(2.03,0.99)(2.05,1)(0,1)(0,0.55)};
\addplot[fill=black,fill opacity=0.4,draw opacity=0,line width=0pt] coordinates{(0,0)(0,0.54)(1.54,0.54)(1.54,0)};
\input{DataJuly.tex}
\end{axis}\end{tikzpicture}}

	&
	{\footnotesize\begin{tikzpicture}
\begin{axis}[width=\figwidth,height=\figheight,xlabel=$r_u$,ylabel=$r_d$,
legend style={at={(0.03,1)},anchor=north west},
legend entries = {},
cycle list name=\mylist]
% fromRuRdPlane_mono
% the boarder where x=1
\addplot[fill=blue,fill opacity=0.2,draw opacity=0,line width=0pt] coordinates{
(1.8,0)(1.8,0.76)(1.82,0.77)(1.83,0.78)(1.84,0.79)(1.85,0.8)(1.86,0.81)(1.87,0.82)(1.88,0.83)(1.89,0.84)(1.9,0.85)(1.92,0.86)(1.93,0.87)(1.94,0.88)(1.95,0.89)(1.96,0.9)(1.97,0.91)(1.98,0.92)(1.99,0.93)(2.01,0.94)(2.02,0.95)(2.03,0.96)(2.04,0.97)(2.05,0.98)(2.06,0.99)(2.07,1)(2.5,1)(2.5,0)};
% the boarder where x=0
\addplot[fill=red,fill opacity=0.2,draw opacity=0,line width=0pt] coordinates{
(1.77,0.77)(1.78,0.78)(1.79,0.79)(1.81,0.8)(1.82,0.81)(1.83,0.82)(1.84,0.83)(1.85,0.84)(1.86,0.85)(1.88,0.86)(1.89,0.87)(1.9,0.88)(1.91,0.89)(1.92,0.9)(1.94,0.91)(1.95,0.92)(1.96,0.93)(1.97,0.94)(1.99,0.95)(2,0.96)(2.01,0.97)(2.02,0.98)(2.03,0.99)(2.05,1)(0,1)(0,0.77)};
\addplot[fill=black,fill opacity=0.4,draw opacity=0,line width=0pt] coordinates{(0,0)(0,0.76)(1.79,0.76)(1.79,0)};
\input{DataJuly.tex}
\end{axis}\end{tikzpicture}}

\\
%\begin{turn}{90}Nash Equilibrium\end{turn} &
	{\footnotesize\begin{tikzpicture}
\begin{axis}[width=\figwidth,height=\figheight,xlabel=$r_u$,ylabel=$r_d$,
legend style={at={(0,1)},anchor=north west},
cycle list name=\mylist]
% fromRuRdPlane_nash
% the boarder where x=1
\addplot[only marks, mark=o, blue] coordinates{	
                (1.74069767441860,0)  
                (1.20930232558140,0.335581395348837)  
                (1.20930232558140,0.340930232558140)  
                (1.20930232558140,	0.340930232558140)  
                (0.851627906976744,0.335581395348837)  
                (0.744186046511628,0.696976744186047)  
                (0.744186046511628,0.696976744186047)  
                (0.765116279069767,0.696976744186047)  
                (0.765116279069767,0.696976744186047)  
                (1.71534883720930,0.696976744186047)  
                (1.71534883720930,0.696976744186047)  
                (1.35581395348837,0.0465116279069767)  
                (1.35581395348837,0.441860465116279)  
                (1.51162790697674,0.441860465116279)  
                (1.51162790697674,0.133953488372093)  
                (1.58139534883721,0.133953488372093)  
                (1.58139534883721,0.0116279069767442)  
                (1.71860465116279,0)  
                (1.71860465116279,0)  
                (1.84093023255814,0)  
                (1.84093023255814,0)  
                (1.89534883720930,0)  
                (1.89534883720930,0)  
                (2,0)  
                (2,0)  
                (1.22395348837209,0)  
                (1.22395348837209,0)  
                (2.30232558139535,0)  
                (2.30232558139535,0)  
                (2.24581395348837,0)  
                (2.24581395348837,0)  
                (0,0)  
                (0,0)  
                (1.90697674418605,0)  
                (1.90697674418605,0)   
                (1.83720930232558,0)  
                (1.83720930232558,0)  
                (1.81395348837209,0)  
                (1.81395348837209,0)  
                (0,0)  
                (0,0)  
                (1.83720930232558,0)  
                (1.83720930232558,0)  
                (2.32558139534884,0.133953488372093)  
                (2.32558139534884,0)  
                (2.24581395348837,0.0627906976744187)  
                (2.24581395348837,0.133953488372093)  
		};
\addlegendentry{\tiny Price per half hour on 07/20/2015};	
\addplot[only marks,mark=square,red]
		coordinates {
		(1.6628,0.3759)% the average of Jul. 20 2015
		(1.85406666666667,0.0656463414634150)  
		(1.82484146341464,0.0903937499999996)  
		(1.49025000000000,0.258639534883721)  
		(1.32151041666667,0.117562500000000)  
		(1.213708333333334,0.730402439024390)  
		(1.824835365853659,0.742287500000000)  
		};
\addlegendentry{\tiny Average daily price 07/20 - 07/26/2015}; 
\addplot[fill=blue,fill opacity=0.2,draw opacity=0,line width=0pt]  coordinates{
(0.95,0)(0.96,0.01)(0.97,0.02)(0.98,0.03)(0.99,0.04)(1,0.05)(1.02,0.06)(1.03,0.07)(1.04,0.08)(1.05,0.09)(1.06,0.1)(1.07,0.11)(1.08,0.12)(1.09,0.13)(1.1,0.14)(1.11,0.15)(1.12,0.16)(1.13,0.17)(1.14,0.18)(1.16,0.19)(1.17,0.2)(1.18,0.21)(1.19,0.22)(1.2,0.23)(1.21,0.24)(1.22,0.25)(1.23,0.26)(1.24,0.27)(1.25,0.28)(1.26,0.29)(1.27,0.3)(1.28,0.31)(1.3,0.32)(1.31,0.33)(1.32,0.34)(1.33,0.35)(1.34,0.36)(1.35,0.37)(1.36,0.38)(1.37,0.39)(1.38,0.4)(1.39,0.41)(1.4,0.42)(1.41,0.43)(1.43,0.44)(1.44,0.45)(1.45,0.46)(1.46,0.47)(1.47,0.48)(1.48,0.49)(1.49,0.5)(1.5,0.51)(1.51,0.52)(1.52,0.53)(1.53,0.54)(1.54,0.55)(1.56,0.56)(1.57,0.57)(1.58,0.58)(1.59,0.59)(1.6,0.6)(1.61,0.61)(1.62,0.62)(1.63,0.63)(1.64,0.64)(1.65,0.65)(1.66,0.66)(1.67,0.67)(1.69,0.68)(1.7,0.69)(1.71,0.7)(1.72,0.71)(1.73,0.72)(1.74,0.73)(1.75,0.74)(1.76,0.75)(1.77,0.76)(1.78,0.77)(1.79,0.78)(1.81,0.79)(1.82,0.8)(1.83,0.81)(1.84,0.82)(1.85,0.83)(1.86,0.84)(1.87,0.85)(1.88,0.86)(1.89,0.87)(1.9,0.88)(1.91,0.89)(1.93,0.9)(1.94,0.91)(1.95,0.92)(1.96,0.93)(1.97,0.94)(1.98,0.95)(1.99,0.96)(2,0.97)(2.01,0.98)(2.02,0.99)(2.04,1)(2.5,1)(2.5,0)};

% the boarder where x=0
\addplot[fill=red,fill opacity=0.2,draw opacity=0,line width=0pt] coordinates{
(0.93,0)(0.95,0.01)(0.96,0.02)(0.97,0.03)(0.98,0.04)(0.99,0.05)(1,0.06)(1.01,0.07)(1.02,0.08)(1.03,0.09)(1.04,0.1)(1.05,0.11)(1.06,0.12)(1.07,0.13)(1.09,0.14)(1.1,0.15)(1.11,0.16)(1.12,0.17)(1.13,0.18)(1.14,0.19)(1.15,0.2)(1.16,0.21)(1.17,0.22)(1.18,0.23)(1.19,0.24)(1.2,0.25)(1.22,0.26)(1.23,0.27)(1.24,0.28)(1.25,0.29)(1.26,0.3)(1.27,0.31)(1.28,0.32)(1.29,0.33)(1.3,0.34)(1.31,0.35)(1.32,0.36)(1.34,0.37)(1.35,0.38)(1.36,0.39)(1.37,0.4)(1.38,0.41)(1.39,0.42)(1.4,0.43)(1.41,0.44)(1.42,0.45)(1.43,0.46)(1.44,0.47)(1.46,0.48)(1.47,0.49)(1.48,0.5)(1.49,0.51)(1.5,0.52)(1.51,0.53)(1.52,0.54)(1.53,0.55)(1.54,0.56)(1.55,0.57)(1.56,0.58)(1.58,0.59)(1.59,0.6)(1.6,0.61)(1.61,0.62)(1.62,0.63)(1.63,0.64)(1.64,0.65)(1.65,0.66)(1.66,0.67)(1.67,0.68)(1.68,0.69)(1.7,0.7)(1.71,0.71)(1.72,0.72)(1.73,0.73)(1.74,0.74)(1.75,0.75)(1.76,0.76)(1.77,0.77)(1.78,0.78)(1.79,0.79)(1.81,0.8)(1.82,0.81)(1.83,0.82)(1.84,0.83)(1.85,0.84)(1.86,0.85)(1.87,0.86)(1.88,0.87)(1.89,0.88)(1.9,0.89)(1.92,0.9)(1.93,0.91)(1.94,0.92)(1.95,0.93)(1.96,0.94)(1.97,0.95)(1.98,0.96)(1.99,0.97)(2,0.98)(2.01,0.99)(2.03,1)(0,1)(0,0)};

%\input{Graphics/DataJuly.tex}
\end{axis}\end{tikzpicture}}
	
	&
	{\footnotesize\begin{tikzpicture}
\begin{axis}[width=\figwidth,height=\figheight,xlabel=$r_u$,ylabel=$r_d$,
legend style={at={(0.03,1)},anchor=north west},
legend entries = {},
cycle list name=\mylist]
% the boarder where x=1
\addplot[fill=blue,fill opacity=0.2,draw opacity=0,line width=0pt] coordinates{
(1.19,0)(1.19,0.21)(1.2,0.22)(1.21,0.23)(1.22,0.24)(1.23,0.25)(1.24,0.26)(1.25,0.27)(1.26,0.28)(1.27,0.29)(1.28,0.3)(1.29,0.31)(1.3,0.32)(1.32,0.33)(1.33,0.34)(1.34,0.35)(1.35,0.36)(1.36,0.37)(1.37,0.38)(1.38,0.39)(1.39,0.4)(1.4,0.41)(1.41,0.42)(1.42,0.43)(1.43,0.44)(1.44,0.45)(1.45,0.46)(1.47,0.47)(1.48,0.48)(1.49,0.49)(1.5,0.5)(1.51,0.51)(1.52,0.52)(1.53,0.53)(1.54,0.54)(1.55,0.55)(1.56,0.56)(1.57,0.57)(1.59,0.58)(1.6,0.59)(1.61,0.6)(1.62,0.61)(1.63,0.62)(1.64,0.63)(1.65,0.64)(1.66,0.65)(1.67,0.66)(1.68,0.67)(1.69,0.68)(1.71,0.69)(1.72,0.7)(1.73,0.71)(1.74,0.72)(1.75,0.73)(1.76,0.74)(1.77,0.75)(1.78,0.76)(1.79,0.77)(1.81,0.78)(1.82,0.79)(1.83,0.8)(1.84,0.81)(1.85,0.82)(1.86,0.83)(1.87,0.84)(1.88,0.85)(1.89,0.86)(1.9,0.87)(1.92,0.88)(1.93,0.89)(1.94,0.9)(1.95,0.91)(1.96,0.92)(1.97,0.93)(1.98,0.94)(1.99,0.95)(2.01,0.96)(2.02,0.97)(2.03,0.98)(2.04,0.99)(2.05,1)(2.5,1)(2.5,0)};
 % the boarder where x=0
\addplot[fill=red,fill opacity=0.2,draw opacity=0,line width=0pt] coordinates{
(1.19,0.22)(1.2,0.23)(1.21,0.24)(1.22,0.25)(1.23,0.26)(1.24,0.27)(1.25,0.28)(1.26,0.29)(1.27,0.3)(1.28,0.31)(1.29,0.32)(1.3,0.33)(1.32,0.34)(1.33,0.35)(1.34,0.36)(1.35,0.37)(1.36,0.38)(1.37,0.39)(1.38,0.4)(1.39,0.41)(1.4,0.42)(1.41,0.43)(1.42,0.44)(1.43,0.45)(1.44,0.46)(1.46,0.47)(1.47,0.48)(1.48,0.49)(1.49,0.5)(1.5,0.51)(1.51,0.52)(1.52,0.53)(1.53,0.54)(1.54,0.55)(1.55,0.56)(1.56,0.57)(1.58,0.58)(1.59,0.59)(1.6,0.6)(1.61,0.61)(1.62,0.62)(1.63,0.63)(1.64,0.64)(1.65,0.65)(1.66,0.66)(1.67,0.67)(1.68,0.68)(1.7,0.69)(1.71,0.7)(1.72,0.71)(1.73,0.72)(1.74,0.73)(1.75,0.74)(1.76,0.75)(1.77,0.76)(1.78,0.77)(1.8,0.78)(1.81,0.79)(1.82,0.8)(1.83,0.81)(1.84,0.82)(1.85,0.83)(1.86,0.84)(1.87,0.85)(1.88,0.86)(1.89,0.87)(1.91,0.88)(1.92,0.89)(1.93,0.9)(1.94,0.91)(1.95,0.92)(1.96,0.93)(1.97,0.94)(1.98,0.95)(2,0.96)(2.01,0.97)(2.02,0.98)(2.03,0.99)(2.04,1)(0,1)(0,0.22)};
\addplot[fill=black,fill opacity=0.4,draw opacity=0,line width=0pt] coordinates{(0,0)(0,0.21)(1.18,0.21)(1.18,0)};
\input{DataJuly.tex}
\end{axis}\end{tikzpicture}}

	&
	{\footnotesize\begin{tikzpicture}
\begin{axis}[width=\figwidth,height=\figheight,xlabel=$r_u$,ylabel=$r_d$,
legend style={at={(0.03,1)},anchor=north west},
legend entries = {},
cycle list name=\mylist]
% the boarder where x=1
\addplot[fill=blue,fill opacity=0.2,draw opacity=0,line width=0pt] coordinates{
(1.51,0)(1.51,0.5)(1.52,0.51)(1.53,0.52)(1.54,0.53)(1.55,0.54)(1.56,0.55)(1.57,0.56)(1.58,0.57)(1.6,0.58)(1.61,0.59)(1.62,0.6)(1.63,0.61)(1.64,0.62)(1.65,0.63)(1.66,0.64)(1.67,0.65)(1.68,0.66)(1.69,0.67)(1.71,0.68)(1.72,0.69)(1.73,0.7)(1.74,0.71)(1.75,0.72)(1.76,0.73)(1.77,0.74)(1.78,0.75)(1.8,0.76)(1.81,0.77)(1.82,0.78)(1.83,0.79)(1.84,0.8)(1.85,0.81)(1.86,0.82)(1.87,0.83)(1.89,0.84)(1.9,0.85)(1.91,0.86)(1.92,0.87)(1.93,0.88)(1.94,0.89)(1.95,0.9)(1.96,0.91)(1.98,0.92)(1.99,0.93)(2,0.94)(2.01,0.95)(2.02,0.96)(2.03,0.97)(2.04,0.98)(2.05,0.99)(2.07,1)(2.5,1)(2.5,0)};
% the boarder where x=0
\addplot[fill=red,fill opacity=0.2,draw opacity=0,line width=0pt]  coordinates{
(1.48,0.54)(1.49,0.55)(1.5,0.56)(1.51,0.57)(1.52,0.58)(1.54,0.59)(1.55,0.6)(1.56,0.61)(1.57,0.62)(1.58,0.63)(1.59,0.64)(1.61,0.65)(1.62,0.66)(1.63,0.67)(1.64,0.68)(1.65,0.69)(1.66,0.7)(1.68,0.71)(1.69,0.72)(1.7,0.73)(1.71,0.74)(1.72,0.75)(1.74,0.76)(1.75,0.77)(1.76,0.78)(1.77,0.79)(1.78,0.8)(1.8,0.81)(1.81,0.82)(1.82,0.83)(1.83,0.84)(1.84,0.85)(1.86,0.86)(1.87,0.87)(1.88,0.88)(1.89,0.89)(1.9,0.9)(1.92,0.91)(1.93,0.92)(1.94,0.93)(1.95,0.94)(1.97,0.95)(1.98,0.96)(1.99,0.97)(2,0.98)(2.02,0.99)(2.03,1)(0,1)(0,0.54)};
\addplot[fill=black,fill opacity=0.4,draw opacity=0,line width=0pt] coordinates{(0,0)(0,0.53)(1.5,0.53)(1.50,0)};
\input{DataJuly.tex}
\end{axis}\end{tikzpicture}}

\end{tabular}
\caption{Comparison of variable regions on $r_d\times r_u$ plane and the $x$ chosen, $t = 0.03$, $C_B = 50$, $\rho_d = \rho_u = 0.48$}	

==> FourCases_4.tex <==
{\tiny\begin{tikzpicture}
\begin{axis}[width=\figwidth,height=\figheight,xlabel=$T_s(\mbox{resp.}T_s^{br})$ in \euro/kWh,ylabel=$T_r^{br}(\mbox{resp.}T_r)$ in \euro/kWh,
legend style={at={(0.03,0.97)},anchor=north west},
%legend entries = {$T_r^{br}$,$T_s^{br}$},
cycle list name=\mylist]

% fromFourCases; parameters: theta = 0.3; rd = 0.8; ru = 5
% best-response Tr
\addplot coordinates{
(0.04,0)(0.041,0)(0.042,0)(0.043,0)(0.044,0)(0.045,0)(0.046,0)(0.047,0)(0.048,0)(0.049,0)(0.05,0)(0.051,0)(0.052,0)(0.053,0)(0.054,0)(0.055,0)(0.056,0)(0.057,0)(0.058,0)(0.059,0)(0.06,0)(0.061,0)(0.062,0)(0.063,0)(0.064,0)(0.065,0)(0.066,0)(0.067,0)(0.068,0)(0.069,0)(0.07,0)(0.071,0)(0.072,0)(0.073,0)(0.074,0)(0.075,0)(0.076,0)(0.077,0)(0.078,0)(0.079,0)(0.08,0)(0.081,0)(0.082,0)(0.083,0)(0.084,0)(0.085,0)(0.086,0)(0.087,0)(0.088,0)(0.089,0)(0.09,0)(0.091,0)(0.092,0)(0.093,0)(0.094,0)(0.095,0)(0.096,0)(0.097,0)(0.098,0)(0.099,0)(0.1,0)(0.101,0)(0.102,0)(0.103,0)(0.104,0.00012058)(0.105,0.00028016)(0.106,0.00043896)(0.107,0.00059695)(0.108,0.00075416)(0.109,0.00091056)(0.11,0.0010662)(0.111,0.001221)(0.112,0.001375)(0.113,0.0015281)(0.114,0.0016805)(0.115,0.0018321)(0.116,0.0019828)(0.117,0.0021327)(0.118,0.0022818)(0.119,0.0024301)(0.12,0.0025775)};
\addlegendentry{$T_r( r_d = 0.8; r_u = 5)$};
% best-response Ts
\addplot coordinates{
(0.092939,-0.05)(0.092939,-0.049)(0.092939,-0.048)(0.092939,-0.047)(0.092939,-0.046)(0.092939,-0.045)(0.092939,-0.044)(0.092939,-0.043)(0.092939,-0.042)(0.092939,-0.041)(0.092939,-0.04)(0.092939,-0.039)(0.092939,-0.038)(0.092939,-0.037)(0.092939,-0.036)(0.092939,-0.035)(0.092939,-0.034)(0.092939,-0.033)(0.092939,-0.032)(0.092939,-0.031)(0.092939,-0.03)(0.092939,-0.029)(0.092939,-0.028)(0.092939,-0.027)(0.092939,-0.026)(0.092939,-0.025)(0.092939,-0.024)(0.092939,-0.023)(0.092939,-0.022)(0.092939,-0.021)(0.092939,-0.02)(0.092939,-0.019)(0.092939,-0.018)(0.092939,-0.017)(0.092939,-0.016)(0.092939,-0.015)(0.092939,-0.014)(0.092939,-0.013)(0.092939,-0.012)(0.092939,-0.011)(0.092939,-0.01)(0.092939,-0.009)(0.092939,-0.008)(0.092939,-0.007)(0.092939,-0.006)(0.092939,-0.005)(0.092939,-0.004)(0.092939,-0.003)(0.092939,-0.002)(0.092939,-0.001)(0.092939,0)(0.092939,0.001)(0.092939,0.002)(0.092939,0.003)(0.092939,0.004)(0.092939,0.005)(0.092939,0.006)(0.092939,0.007)(0.092939,0.008)(0.092939,0.009)(0.092939,0.01)(0.092939,0.011)(0.092939,0.012)(0.092939,0.013)(0.092939,0.014)(0.092939,0.015)(0.092939,0.016)(0.092939,0.017)(0.092939,0.018)(0.092939,0.019)(0.092939,0.02)(0.092939,0.021)(0.092939,0.022)(0.092939,0.023)(0.092939,0.024)(0.092939,0.025)(0.092939,0.026)(0.092939,0.027)(0.092939,0.028)(0.092939,0.029)(0.092939,0.03)(0.092939,0.031)(0.092939,0.032)(0.092939,0.033)(0.092939,0.034)(0.092939,0.035)(0.092939,0.036)(0.092939,0.037)(0.092939,0.038)(0.092939,0.039)(0.092939,0.04)(0.092939,0.041)(0.092939,0.042)(0.092939,0.043)(0.092939,0.044)(0.094636,0.045)(0.096739,0.046)(0.098842,0.047)(0.10095,0.048)(0.10305,0.049)(0.10515,0.05)};
\addlegendentry{$T_s( r_d = 0.8; r_u = 5)$};
\addplot coordinates{};

% fromFourCases; parameters: theta = 0.3; rd = 0.99; ru = 20
% best-response Tr
\addplot coordinates{
(0.04,-0.051493)(0.041,-0.050682)(0.042,-0.049871)(0.043,-0.049059)(0.044,-0.048247)(0.045,-0.047434)(0.046,-0.046621)(0.047,-0.045808)(0.048,-0.044994)(0.049,-0.044179)(0.05,-0.043364)(0.051,-0.042549)(0.052,-0.041733)(0.053,-0.040917)(0.054,-0.0401)(0.055,-0.039283)(0.056,-0.038466)(0.057,-0.037648)(0.058,-0.03683)(0.059,-0.036011)(0.06,-0.035192)(0.061,-0.034372)(0.062,-0.033552)(0.063,-0.032731)(0.064,-0.031911)(0.065,-0.031089)(0.066,-0.030268)(0.067,-0.029445)(0.068,-0.028623)(0.069,-0.0278)(0.07,-0.026976)(0.071,-0.026153)(0.072,-0.025329)(0.073,-0.024504)(0.074,-0.023679)(0.075,-0.022854)(0.076,-0.022028)(0.077,-0.021202)(0.078,-0.020375)(0.079,-0.019548)(0.08,-0.018721)(0.081,-0.017893)(0.082,-0.017065)(0.083,-0.016236)(0.084,-0.015407)(0.085,-0.014578)(0.086,-0.013748)(0.087,-0.012918)(0.088,-0.012088)(0.089,-0.011257)(0.09,-0.010426)(0.091,-0.009594)(0.092,-0.008762)(0.093,-0.0079297)(0.094,-0.007097)(0.095,-0.0062639)(0.096,-0.0054305)(0.097,-0.0045967)(0.098,-0.0037625)(0.099,-0.002928)(0.1,-0.0020931)(0.101,-0.0012578)(0.102,-0.00042217)(0.103,0)(0.104,0)(0.105,0)(0.106,0)(0.107,0)(0.108,0)(0.109,0)(0.11,0)(0.111,0)(0.112,0)(0.113,0)(0.114,0)(0.115,0)(0.116,0)(0.117,0)(0.118,0)(0.119,0)(0.12,0)};
\addlegendentry{$T_r( r_d = 0.99; r_u = 20)$};
% best-response Ts
\addplot coordinates{
(0.092939,-0.05)(0.092939,-0.049)(0.092939,-0.048)(0.092939,-0.047)(0.092939,-0.046)(0.092939,-0.045)(0.092939,-0.044)(0.092939,-0.043)(0.092939,-0.042)(0.092939,-0.041)(0.092939,-0.04)(0.092939,-0.039)(0.092939,-0.038)(0.092939,-0.037)(0.092939,-0.036)(0.092939,-0.035)(0.092939,-0.034)(0.092939,-0.033)(0.092939,-0.032)(0.092939,-0.031)(0.092939,-0.03)(0.092939,-0.029)(0.092939,-0.028)(0.092939,-0.027)(0.092939,-0.026)(0.092939,-0.025)(0.092939,-0.024)(0.092939,-0.023)(0.092939,-0.022)(0.092939,-0.021)(0.092939,-0.02)(0.092939,-0.019)(0.092939,-0.018)(0.092939,-0.017)(0.092939,-0.016)(0.092939,-0.015)(0.092939,-0.014)(0.092939,-0.013)(0.092939,-0.012)(0.092939,-0.011)(0.092939,-0.01)(0.092939,-0.009)(0.092939,-0.008)(0.092939,-0.007)(0.092939,-0.006)(0.092939,-0.005)(0.092939,-0.004)(0.092939,-0.003)(0.092939,-0.002)(0.092939,-0.001)(0.092939,0)(0.092939,0.001)(0.092939,0.002)(0.092939,0.003)(0.092939,0.004)(0.092939,0.005)(0.092939,0.006)(0.092939,0.007)(0.092939,0.008)(0.092939,0.009)(0.092939,0.01)(0.092939,0.011)(0.092939,0.012)(0.092939,0.013)(0.092939,0.014)(0.092939,0.015)(0.092939,0.016)(0.092939,0.017)(0.092939,0.018)(0.092939,0.019)(0.092939,0.02)(0.092939,0.021)(0.092939,0.022)(0.092939,0.023)(0.092939,0.024)(0.092939,0.025)(0.092939,0.026)(0.092939,0.027)(0.092939,0.028)(0.092939,0.029)(0.092939,0.03)(0.092939,0.031)(0.092939,0.032)(0.092939,0.033)(0.092939,0.034)(0.092939,0.035)(0.092939,0.036)(0.092939,0.037)(0.092939,0.038)(0.092939,0.039)(0.092939,0.04)(0.092939,0.041)(0.092939,0.042)(0.092939,0.043)(0.092939,0.044)(0.094636,0.045)(0.096739,0.046)(0.098842,0.047)(0.10095,0.048)(0.10305,0.049)(0.10515,0.05)};
\addlegendentry{$T_s( r_d = 0.99; r_u = 20)$};



% Nash equilibrium for r_d = 0.8; r_u = 5
\draw (axis cs:0.1,0.01) node (N3) [anchor= west]{$N^E~\eqref{eq:N3}$};
\draw[->](N3)--(axis cs:0.092939387691340,0);
\addplot [only marks, mark=triangle,black]coordinates {(0.092939387691340,0)};

% Nash equilibrium for r_d = 0.99; r_u = 20
\draw (axis cs:0.1,-0.007980174342918) node (N4) [anchor=west]{$N^E~\eqref{eq:N4}$};
\draw[->](N4)--(axis cs:0.092939387691340,-0.007980174342918);
\addplot [only marks, mark=square,black] coordinates{(0.092939387691340,-0.007980174342918)};
%\addlegendentry{$N^E_3$};
\draw (axis cs: .115,-0.025) node[rectangle,rounded corners=4pt,fill=gray,fill opacity=.4,text opacity=1]{$\bar\theta=0.3$};


\end{axis}\end{tikzpicture}}

==> FourCases_case1and2.tex <==
{\tiny\begin{tikzpicture}
\begin{axis}[width=\figwidth,height=\figheight,xlabel=$T_s(\mbox{resp.}T_s^{br})$ in \euro/kWh,ylabel=$T_r^{br}(\mbox{resp.}T_r)$ in \euro/kWh,
legend style={at={(0.5,0.03)},anchor=south},
%legend entries = {$T_r^{br}$,$T_s^{br}$},
legend columns = 2,
cycle list name=\mylist]


% fromFourCases; parameters: theta = 0.1; rd = 0; ru = 1
% best-response Tr part 1 for theta=0.1
\addplot coordinates{
(0.04,0.01902)(0.041,0.019496)(0.042,0.019971)(0.043,0.020447)(0.044,0.020922)(0.045,0.021398)(0.046,0.021873)(0.047,0.022349)(0.048,0.022824)(0.049,0.0233)(0.05,0.023775)(0.051,0.024251)(0.052,0.024726)(0.053,0.025202)(0.054,0.025677)(0.055,0.026153)(0.056,0.026628)(0.057,0.027104)(0.058,0.027579)(0.059,0.028055)(0.06,0.02853)(0.061,0.029006)(0.062,0.029481)};

\addlegendentry{$T_r^{br}(\bar\theta=0.1)$};
% best-response Ts
\addplot coordinates{
(0.05098,0.01)(0.05098,0.011)(0.05098,0.012)(0.05098,0.013)(0.05098,0.014)(0.05098,0.015)(0.05098,0.016)(0.05098,0.017)(0.05098,0.018)(0.05098,0.019)(0.05098,0.02)(0.05098,0.021)(0.05098,0.022)(0.05098,0.023)(0.05098,0.024)(0.052576,0.025)(0.054679,0.026)(0.056782,0.027)(0.058885,0.028)(0.060988,0.029)(0.063091,0.03)(0.065194,0.031)(0.067297,0.032)(0.0694,0.033)(0.07,0.034)(0.07,0.035)(0.07,0.036)(0.07,0.037)(0.07,0.038)(0.07,0.039)(0.07,0.04)(0.07,0.041)(0.07,0.042)(0.07,0.043)(0.07,0.044)};
\addlegendentry{$T_s^{br}(\bar\theta=0.1)$};
\addplot coordinates{};

% fromFourCases; parameters: theta = 0.2; rd = 0; ru = 1
% best-response Tr part 1 for theta=0.2
\addplot coordinates{
(0.04,0.01902)(0.041,0.019496)(0.042,0.019971)(0.043,0.020447)(0.044,0.020922)(0.045,0.021398)(0.046,0.021873)(0.047,0.022349)(0.048,0.022824)(0.049,0.0233)(0.05,0.023775)(0.051,0.024251)(0.052,0.024726)(0.053,0.025202)(0.054,0.025677)(0.055,0.026153)(0.056,0.026628)(0.057,0.027104)(0.058,0.027579)(0.059,0.028055)(0.06,0.02853)(0.061,0.029006)(0.062,0.029481)};

\addlegendentry{$T_r^{br}(\bar\theta=0.2)$};
% best-response Ts
\addplot coordinates{
(0.07196,0.01)(0.07196,0.011)(0.07196,0.012)(0.07196,0.013)(0.07196,0.014)(0.07196,0.015)(0.07196,0.016)(0.07196,0.017)(0.07196,0.018)(0.07196,0.019)(0.07196,0.02)(0.07196,0.021)(0.07196,0.022)(0.07196,0.023)(0.07196,0.024)(0.07196,0.025)(0.07196,0.026)(0.07196,0.027)(0.07196,0.028)(0.07196,0.029)(0.07196,0.03)(0.07196,0.031)(0.07196,0.032)(0.07196,0.033)(0.07196,0.034)(0.073606,0.035)(0.075709,0.036)(0.077812,0.037)(0.079915,0.038)(0.082018,0.039)(0.084121,0.04)(0.086224,0.041)(0.088327,0.042)(0.09043,0.043)(0.092533,0.044)};
\addlegendentry{$T_s^{br}(\bar\theta=0.2)$};
\addplot coordinates{};

% best-response Tr part 2 for theta=0.1
\addplot coordinates{
(0.064,0.030216)(0.066,0.030691)(0.068,0.031165)(0.07,0.031638)(0.072,0.032109)(0.074,0.032578)(0.076,0.033045)(0.078,0.03351)(0.08,0.033973)(0.082,0.034432)(0.084,0.034889)(0.086,0.035342)(0.088,0.035791)(0.09,0.036236)(0.092,0.036677)(0.094,0.037113)(0.096,0.037544)(0.098,0.03797)(0.1,0.03839)(0.102,0.038805)(0.104,0.039213)(0.106,0.039615)(0.108,0.04001)(0.11,0.040398)(0.112,0.040778)(0.114,0.041151)(0.116,0.041516)(0.118,0.041872)(0.12,0.04222)};

% Nash equilibrium for theta =0.1
\draw (axis cs:0.063090805624839,0.025) node (N1) [anchor=north]{$N^E~\eqref{eq:N1}$};
\draw[->](N1)--(axis cs:0.063090805624839,0.03);
\addplot [only marks, mark=square,black] coordinates{(0.063090805624839,0.03)};
% Nash equilibrium for theta = 0.2
\draw (axis cs:0.081959591794227,0.032104864530290) node (N2) [anchor=west]{$N^E~\eqref{eq:N2}$};
\draw[->](N2)--(axis cs:0.071959591794227,0.032104864530290);
\addplot [only marks, mark=triangle,black]coordinates {(0.071959591794227,0.032104864530290)};
\draw (axis cs: .11,.02) node[rectangle,rounded corners=4pt,fill=gray,fill opacity=.4,text opacity=1]{$r_u=1,~r_d=0$};


\addplot coordinates{(0.064,0.030216)(0.066,0.030691)(0.068,0.031166)(0.07,0.031641)(0.072,0.032114)(0.074,0.032588)(0.076,0.03306)(0.078,0.033532)(0.08,0.034003)(0.082,0.034474)(0.084,0.034943)(0.086,0.035412)(0.088,0.035879)(0.09,0.036345)(0.092,0.03681)(0.094,0.037274)(0.096,0.037736)(0.098,0.038197)(0.1,0.038657)(0.102,0.039114)(0.104,0.039571)(0.106,0.040025)(0.108,0.040478)(0.11,0.040929)(0.112,0.041378)(0.114,0.041825)(0.116,0.04227)(0.118,0.042713)(0.12,0.043154)};



\end{axis}\end{tikzpicture}}





==> Power_Energy.tex <==
{\footnotesize\begin{tikzpicture}\begin{axis}[width=\figwidth,height=4.6cm,cycle list name=\mylist,xlabel=Time (hours),
%ylabel=Charging power (kW) and energy (kWh) obtained,
ylabel={Power (kW)},
ymax=75,
ymin=-1,
%ytick={16,20,50},yticklabels={$P_n$,$P_d$,$C_B$},
ytick={16,20},yticklabels={$P_n$,$P_d$},
xtick={0,10,20,30,40,50,60},xticklabels={0,1,2,3,4,5,6},
%legend entries = {{Power (no reg.)},{Energy (no reg.)},{Power (reg.)},{Energy (reg.)}},
legend columns=2, 
legend style={at={(0.03,1)},anchor=north west},
every axis legend/.append style={nodes={right}}, % pour aligner le texte de la legende a gauche
legend entries = {Power (no reg.), Power (regul.), Energy (no reg.), Energy (regul.)},
]
\addplot +[const plot]coordinates{
(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)(16,20)(17,20)(18,20)(19,20)(20,20)(21,20)(22,20)(23,20)(24,20)(25,20)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)};
\addplot +[const plot]coordinates{
(1,20)(2,0)(3,0)(4,20)(5,0)(6,16)(7,16)(8,20)(9,16)(10,0)(11,20)(12,20)(13,16)(14,0)(15,0)(16,20)(17,0)(18,0)(19,20)(20,0)(21,0)(22,20)(23,0)(24,20)(25,0)(26,20)(27,20)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,20)(35,0)(36,20)(37,0)(38,20)(39,0)(40,20)(41,20)(42,0)(43,0)(44,20)(45,20)(46,0)(47,20)(48,0)(49,20)(50,20)(51,0)(52,20)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)};
\addplot coordinates{
(1,0)(2,2)(3,4)(4,6)(5,8)(6,10)(7,12)(8,14)(9,16)(10,18)(11,20)(12,22)(13,24)(14,26)(15,28)(16,30)(17,32)(18,34)(19,36)(20,38)(21,40)(22,42)(23,44)(24,46)(25,48)(26,50)(27,50)(28,50)(29,50)(30,50)(31,50)(32,50)(33,50)(34,50)(35,50)(36,50)(37,50)(38,50)(39,50)(40,50)(41,50)(42,50)(43,50)(44,50)(45,50)(46,50)(47,50)(48,50)(49,50)(50,50)(51,50)(52,50)(53,50)(54,50)(55,50)(56,50)(57,50)(58,50)(59,50)(60,50)};
\addplot coordinates{
(1,0)(2,2)(3,2)(4,2)(5,4)(6,4)(7,5.6)(8,7.2)(9,9.2)(10,10.8)(11,10.8)(12,12.8)(13,14.8)(14,16.4)(15,16.4)(16,16.4)(17,18.4)(18,18.4)(19,18.4)(20,20.4)(21,20.4)(22,20.4)(23,22.4)(24,22.4)(25,24.4)(26,24.4)(27,26.4)(28,28.4)(29,28.4)(30,28.4)(31,28.4)(32,28.4)(33,28.4)(34,28.4)(35,30.4)(36,30.4)(37,32.4)(38,32.4)(39,34.4)(40,34.4)(41,36.4)(42,38.4)(43,38.4)(44,38.4)(45,40.4)(46,42.4)(47,42.4)(48,44.4)(49,44.4)(50,46.4)(51,48.4)(52,48.4)(53,50)(54,50)(55,50)(56,50)(57,50)(58,50)(59,50)(60,50)};
\end{axis}
\begin{axis}
[width=\figwidth,height=4.6cm,
axis y line*=right,
axis x line=none,
ymax=75,
ymin=-1,
ytick={50},yticklabels={$C_B$},
ylabel = {Energy (kWh)}]
\addplot[opacity = 0] coordinates{
(1,0)(60,50)};
\end{axis}
\end{tikzpicture}}
\caption{Power and cumulated energy an EV obtained with and without regulation (simulation with 
$C_B = $50kWh, $P_d = $20kW, $P_n = $16kW, $\Delta = $0.1hour, $\rho_u=\rho_d=$0.45~\cite{shuai2015incentivizing})
}


==> Rr_surf_enveloped.tex <==
{\tiny\begin{tikzpicture}\begin{axis}[
view/h={-75},view/v={20},
width=\figwidth,height=\figheight,
xlabel=$T_s$(\euro/kWh),ylabel=$T_r$(\euro/kWh),zlabel=\simplecharging{} station revenue (\euro/EV),
legend style={at={(.3,1.003)},anchor=south west},
zmin=-0.1
]

% the plane of z=0
%\addplot3[fill=pink,opacity=0.2] coordinates {
%(0,0,0)(0.15,0,0)(0.15,0.05,0)(0,0.05,0)
%}; 

\addplot3 [dashed,line width=2pt] coordinates{
(0,NaN,-0.1)(0.01,0.003092,-0.1)(0.02,0.0055223,-0.1)(0.03,0.0079431,-0.1)(0.04,0.01035,-0.1)(0.05,0.01274,-0.1)(0.06,0.015108,-0.1)(0.07,0.017449,-0.1)(0.08,0.019761,-0.1)(0.09,0.022037,-0.1)(0.1,0.024274,-0.1)(0.11,0.026468,-0.1)(0.12,0.028613,-0.1)(0.13,0.030706,-0.1)(0.14,0.032741,-0.1)(0.15,0.034714,-0.1)};
\addlegendentry{Best-response price $T_r^{br}(T_s)$};

\addplot3 [blue] coordinates{
(0,NaN,0)(0.01,0.003092,0.0048681)(0.02,0.0055223,0.025171)(0.03,0.0079431,0.057783)(0.04,0.01035,0.09951)(0.05,0.01274,0.14771)(0.06,0.015108,0.20023)(0.07,0.017449,0.25528)(0.08,0.019761,0.31144)(0.09,0.022037,0.36758)(0.1,0.024274,0.42279)(0.11,0.026468,0.47637)(0.12,0.028613,0.52782)(0.13,0.030706,0.57673)(0.14,0.032741,0.62287)(0.15,0.034714,0.66605)};
\addlegendentry{Revenue at best-response price $T_r^{br}(T_s)$};

%$t$=0.03, $r_d$=0.7, $r_u$=2.1, $C_B$=50, $\rho_d=$0.48, $\rho_u=$0.48, $\gamma=$0.05, $\bar\theta=$0.3, $x=$0.8
\addplot3 [surf,opacity=0.5] coordinates{
(0,0,0)(0,0.001,0)(0,0.002,0)(0,0.003,0)(0,0.004,0)(0,0.005,0)(0,0.006,0)(0,0.007,0)(0,0.008,0)(0,0.009,0)(0,0.01,0)(0,0.011,0)(0,0.012,0)(0,0.013,0)(0,0.014,0)(0,0.015,0)(0,0.016,0)(0,0.017,0)(0,0.018,0)(0,0.019,0)(0,0.02,0)(0,0.021,0)(0,0.022,0)(0,0.023,0)(0,0.024,0)(0,0.025,0)(0,0.026,0)(0,0.027,0)(0,0.028,0)(0,0.029,0)(0,0.03,0)(0,0.031,0)(0,0.032,0)(0,0.033,0)(0,0.034,0)(0,0.035,0)(0,0.036,0)(0,0.037,0)(0,0.038,0)(0,0.039,0)(0,0.04,0)(0,0.041,0)(0,0.042,0)(0,0.043,0)(0,0.044,0)(0,0.045,0)(0,0.046,0)(0,0.047,0)(0,0.048,0)(0,0.049,0)(0,0.05,0)

(0.01,0,-0.0098453)(0.01,0.001,-0.0018616)(0.01,0.002,0.0030359)(0.01,0.003,0.0048551)(0.01,0.004,0.0036026)(0.01,0.005,0)(0.01,0.006,0)(0.01,0.007,0)(0.01,0.008,0)(0.01,0.009,0)(0.01,0.01,0)(0.01,0.011,0)(0.01,0.012,0)(0.01,0.013,0)(0.01,0.014,0)(0.01,0.015,0)(0.01,0.016,0)(0.01,0.017,0)(0.01,0.018,0)(0.01,0.019,0)(0.01,0.02,0)(0.01,0.021,0)(0.01,0.022,0)(0.01,0.023,0)(0.01,0.024,0)(0.01,0.025,0)(0.01,0.026,0)(0.01,0.027,0)(0.01,0.028,0)(0.01,0.029,0)(0.01,0.03,0)(0.01,0.031,0)(0.01,0.032,0)(0.01,0.033,0)(0.01,0.034,0)(0.01,0.035,0)(0.01,0.036,0)(0.01,0.037,0)(0.01,0.038,0)(0.01,0.039,0)(0.01,0.04,0)(0.01,0.041,0)(0.01,0.042,0)(0.01,0.043,0)(0.01,0.044,0)(0.01,0.045,0)(0.01,0.046,0)(0.01,0.047,0)(0.01,0.048,0)(0.01,0.049,0)(0.01,0.05,0)

(0.02,0,-0.018214)(0.02,0.001,-0.0038867)(0.02,0.002,0.0075641)(0.02,0.003,0.016152)(0.02,0.004,0.021889)(0.02,0.005,0.024785)(0.02,0.006,0.024848)(0.02,0.007,0.022086)(0.02,0.008,0.016504)(0.02,0.009,0.0081051)(0.02,0.01,0)(0.02,0.011,0)(0.02,0.012,0)(0.02,0.013,0)(0.02,0.014,0)(0.02,0.015,0)(0.02,0.016,0)(0.02,0.017,0)(0.02,0.018,0)(0.02,0.019,0)(0.02,0.02,0)(0.02,0.021,0)(0.02,0.022,0)(0.02,0.023,0)(0.02,0.024,0)(0.02,0.025,0)(0.02,0.026,0)(0.02,0.027,0)(0.02,0.028,0)(0.02,0.029,0)(0.02,0.03,0)(0.02,0.031,0)(0.02,0.032,0)(0.02,0.033,0)(0.02,0.034,0)(0.02,0.035,0)(0.02,0.036,0)(0.02,0.037,0)(0.02,0.038,0)(0.02,0.039,0)(0.02,0.04,0)(0.02,0.041,0)(0.02,0.042,0)(0.02,0.043,0)(0.02,0.044,0)(0.02,0.045,0)(0.02,0.046,0)(0.02,0.047,0)(0.02,0.048,0)(0.02,0.049,0)(0.02,0.05,0)

(0.03,0,-0.025327)(0.03,0.001,-0.005608)(0.03,0.002,0.011413)(0.03,0.003,0.025754)(0.03,0.004,0.037432)(0.03,0.005,0.04646)(0.03,0.006,0.052853)(0.03,0.007,0.056623)(0.03,0.008,0.057778)(0.03,0.009,0.056329)(0.03,0.01,0.052283)(0.03,0.011,0.045644)(0.03,0.012,0.036419)(0.03,0.013,0.02461)(0.03,0.014,0.010218)(0.03,0.015,0)(0.03,0.016,0)(0.03,0.017,0)(0.03,0.018,0)(0.03,0.019,0)(0.03,0.02,0)(0.03,0.021,0)(0.03,0.022,0)(0.03,0.023,0)(0.03,0.024,0)(0.03,0.025,0)(0.03,0.026,0)(0.03,0.027,0)(0.03,0.028,0)(0.03,0.029,0)(0.03,0.03,0)(0.03,0.031,0)(0.03,0.032,0)(0.03,0.033,0)(0.03,0.034,0)(0.03,0.035,0)(0.03,0.036,0)(0.03,0.037,0)(0.03,0.038,0)(0.03,0.039,0)(0.03,0.04,0)(0.03,0.041,0)(0.03,0.042,0)(0.03,0.043,0)(0.03,0.044,0)(0.03,0.045,0)(0.03,0.046,0)(0.03,0.047,0)(0.03,0.048,0)(0.03,0.049,0)(0.03,0.05,0)

(0.04,0,-0.031372)(0.04,0.001,-0.007071)(0.04,0.002,0.014684)(0.04,0.003,0.033916)(0.04,0.004,0.050643)(0.04,0.005,0.064884)(0.04,0.006,0.076657)(0.04,0.007,0.085978)(0.04,0.008,0.092861)(0.04,0.009,0.097318)(0.04,0.01,0.099363)(0.04,0.011,0.099004)(0.04,0.012,0.096252)(0.04,0.013,0.091113)(0.04,0.014,0.083595)(0.04,0.015,0.073701)(0.04,0.016,0.061435)(0.04,0.017,0.046801)(0.04,0.018,0.029798)(0.04,0.019,0.010426)(0.04,0.02,0)(0.04,0.021,0)(0.04,0.022,0)(0.04,0.023,0)(0.04,0.024,0)(0.04,0.025,0)(0.04,0.026,0)(0.04,0.027,0)(0.04,0.028,0)(0.04,0.029,0)(0.04,0.03,0)(0.04,0.031,0)(0.04,0.032,0)(0.04,0.033,0)(0.04,0.034,0)(0.04,0.035,0)(0.04,0.036,0)(0.04,0.037,0)(0.04,0.038,0)(0.04,0.039,0)(0.04,0.04,0)(0.04,0.041,0)(0.04,0.042,0)(0.04,0.043,0)(0.04,0.044,0)(0.04,0.045,0)(0.04,0.046,0)(0.04,0.047,0)(0.04,0.048,0)(0.04,0.049,0)(0.04,0.05,0)

(0.05,0,-0.036511)(0.05,0.001,-0.0083146)(0.05,0.002,0.017465)(0.05,0.003,0.040853)(0.05,0.004,0.061872)(0.05,0.005,0.080544)(0.05,0.006,0.09689)(0.05,0.007,0.11093)(0.05,0.008,0.12268)(0.05,0.009,0.13216)(0.05,0.01,0.13938)(0.05,0.011,0.14436)(0.05,0.012,0.14711)(0.05,0.013,0.14764)(0.05,0.014,0.14596)(0.05,0.015,0.14209)(0.05,0.016,0.13602)(0.05,0.017,0.12777)(0.05,0.018,0.11734)(0.05,0.019,0.10473)(0.05,0.02,0.089958)(0.05,0.021,0.07301)(0.05,0.022,0.053892)(0.05,0.023,0.032604)(0.05,0.024,0.0091425)(0.05,0.025,0)(0.05,0.026,0)(0.05,0.027,0)(0.05,0.028,0)(0.05,0.029,0)(0.05,0.03,0)(0.05,0.031,0)(0.05,0.032,0)(0.05,0.033,0)(0.05,0.034,0)(0.05,0.035,0)(0.05,0.036,0)(0.05,0.037,0)(0.05,0.038,0)(0.05,0.039,0)(0.05,0.04,0)(0.05,0.041,0)(0.05,0.042,0)(0.05,0.043,0)(0.05,0.044,0)(0.05,0.045,0)(0.05,0.046,0)(0.05,0.047,0)(0.05,0.048,0)(0.05,0.049,0)(0.05,0.05,0)

(0.06,0,-0.040879)(0.06,0.001,-0.0093716)(0.06,0.002,0.019829)(0.06,0.003,0.046749)(0.06,0.004,0.071416)(0.06,0.005,0.093854)(0.06,0.006,0.11409)(0.06,0.007,0.13214)(0.06,0.008,0.14803)(0.06,0.009,0.16177)(0.06,0.01,0.17339)(0.06,0.011,0.18291)(0.06,0.012,0.19034)(0.06,0.013,0.19569)(0.06,0.014,0.19897)(0.06,0.015,0.20021)(0.06,0.016,0.19942)(0.06,0.017,0.19659)(0.06,0.018,0.19175)(0.06,0.019,0.18489)(0.06,0.02,0.17604)(0.06,0.021,0.16518)(0.06,0.022,0.15233)(0.06,0.023,0.13749)(0.06,0.024,0.12067)(0.06,0.025,0.10185)(0.06,0.026,0.081054)(0.06,0.027,0.058266)(0.06,0.028,0.033488)(0.06,0.029,0.0067157)(0.06,0.03,0)(0.06,0.031,0)(0.06,0.032,0)(0.06,0.033,0)(0.06,0.034,0)(0.06,0.035,0)(0.06,0.036,0)(0.06,0.037,0)(0.06,0.038,0)(0.06,0.039,0)(0.06,0.04,0)(0.06,0.041,0)(0.06,0.042,0)(0.06,0.043,0)(0.06,0.044,0)(0.06,0.045,0)(0.06,0.046,0)(0.06,0.047,0)(0.06,0.048,0)(0.06,0.049,0)(0.06,0.05,0)

(0.07,0,-0.044591)(0.07,0.001,-0.01027)(0.07,0.002,0.021838)(0.07,0.003,0.051761)(0.07,0.004,0.079529)(0.07,0.005,0.10517)(0.07,0.006,0.1287)(0.07,0.007,0.15016)(0.07,0.008,0.16957)(0.07,0.009,0.18694)(0.07,0.01,0.2023)(0.07,0.011,0.21568)(0.07,0.012,0.22708)(0.07,0.013,0.23652)(0.07,0.014,0.24403)(0.07,0.015,0.24962)(0.07,0.016,0.2533)(0.07,0.017,0.25509)(0.07,0.018,0.25499)(0.07,0.019,0.25303)(0.07,0.02,0.2492)(0.07,0.021,0.24353)(0.07,0.022,0.23601)(0.07,0.023,0.22665)(0.07,0.024,0.21546)(0.07,0.025,0.20245)(0.07,0.026,0.18761)(0.07,0.027,0.17096)(0.07,0.028,0.15249)(0.07,0.029,0.1322)(0.07,0.03,0.11009)(0.07,0.031,0.086162)(0.07,0.032,0.060414)(0.07,0.033,0.032842)(0.07,0.034,0.0034394)(0.07,0.035,0)(0.07,0.036,0)(0.07,0.037,0)(0.07,0.038,0)(0.07,0.039,0)(0.07,0.04,0)(0.07,0.041,0)(0.07,0.042,0)(0.07,0.043,0)(0.07,0.044,0)(0.07,0.045,0)(0.07,0.046,0)(0.07,0.047,0)(0.07,0.048,0)(0.07,0.049,0)(0.07,0.05,0)

(0.08,0,-0.047747)(0.08,0.001,-0.011034)(0.08,0.002,0.023545)(0.08,0.003,0.056021)(0.08,0.004,0.086424)(0.08,0.005,0.11478)(0.08,0.006,0.14113)(0.08,0.007,0.16549)(0.08,0.008,0.18788)(0.08,0.009,0.20834)(0.08,0.01,0.22688)(0.08,0.011,0.24353)(0.08,0.012,0.25831)(0.08,0.013,0.27123)(0.08,0.014,0.28233)(0.08,0.015,0.29162)(0.08,0.016,0.2991)(0.08,0.017,0.30481)(0.08,0.018,0.30875)(0.08,0.019,0.31094)(0.08,0.02,0.31139)(0.08,0.021,0.31012)(0.08,0.022,0.30713)(0.08,0.023,0.30243)(0.08,0.024,0.29604)(0.08,0.025,0.28795)(0.08,0.026,0.27819)(0.08,0.027,0.26674)(0.08,0.028,0.25363)(0.08,0.029,0.23885)(0.08,0.03,0.22241)(0.08,0.031,0.2043)(0.08,0.032,0.18453)(0.08,0.033,0.16311)(0.08,0.034,0.14002)(0.08,0.035,0.11526)(0.08,0.036,0.088846)(0.08,0.037,0.060759)(0.08,0.038,0.030999)(0.08,0.039,0)(0.08,0.04,0)(0.08,0.041,0)(0.08,0.042,0)(0.08,0.043,0)(0.08,0.044,0)(0.08,0.045,0)(0.08,0.046,0)(0.08,0.047,0)(0.08,0.048,0)(0.08,0.049,0)(0.08,0.05,0)

(0.09,0,-0.050429)(0.09,0.001,-0.011683)(0.09,0.002,0.024996)(0.09,0.003,0.059642)(0.09,0.004,0.092285)(0.09,0.005,0.12296)(0.09,0.006,0.15169)(0.09,0.007,0.17851)(0.09,0.008,0.20344)(0.09,0.009,0.22652)(0.09,0.01,0.24776)(0.09,0.011,0.2672)(0.09,0.012,0.28485)(0.09,0.013,0.30074)(0.09,0.014,0.31488)(0.09,0.015,0.32731)(0.09,0.016,0.33803)(0.09,0.017,0.34707)(0.09,0.018,0.35444)(0.09,0.019,0.36017)(0.09,0.02,0.36425)(0.09,0.021,0.36672)(0.09,0.022,0.36758)(0.09,0.023,0.36684)(0.09,0.024,0.36452)(0.09,0.025,0.36063)(0.09,0.026,0.35517)(0.09,0.027,0.34816)(0.09,0.028,0.3396)(0.09,0.029,0.32951)(0.09,0.03,0.31787)(0.09,0.031,0.30472)(0.09,0.032,0.29003)(0.09,0.033,0.27383)(0.09,0.034,0.2561)(0.09,0.035,0.23686)(0.09,0.036,0.21611)(0.09,0.037,0.19383)(0.09,0.038,0.17004)(0.09,0.039,0.14474)(0.09,0.04,0.11791)(0.09,0.041,0.089549)(0.09,0.042,0.059663)(0.09,0.043,0.028243)(0.09,0.044,0)(0.09,0.045,0)(0.09,0.046,0)(0.09,0.047,0)(0.09,0.048,0)(0.09,0.049,0)(0.09,0.05,0)

(0.1,0,-0.052709)(0.1,0.001,-0.012234)(0.1,0.002,0.02623)(0.1,0.003,0.062719)(0.1,0.004,0.097267)(0.1,0.005,0.12991)(0.1,0.006,0.16067)(0.1,0.007,0.18958)(0.1,0.008,0.21667)(0.1,0.009,0.24198)(0.1,0.01,0.26552)(0.1,0.011,0.28732)(0.1,0.012,0.30741)(0.1,0.013,0.32582)(0.1,0.014,0.34255)(0.1,0.015,0.35765)(0.1,0.016,0.37112)(0.1,0.017,0.38299)(0.1,0.018,0.39328)(0.1,0.019,0.402)(0.1,0.02,0.40918)(0.1,0.021,0.41483)(0.1,0.022,0.41896)(0.1,0.023,0.42159)(0.1,0.024,0.42273)(0.1,0.025,0.4224)(0.1,0.026,0.42061)(0.1,0.027,0.41736)(0.1,0.028,0.41268)(0.1,0.029,0.40656)(0.1,0.03,0.39902)(0.1,0.031,0.39007)(0.1,0.032,0.3797)(0.1,0.033,0.36794)(0.1,0.034,0.35477)(0.1,0.035,0.34022)(0.1,0.036,0.32427)(0.1,0.037,0.30694)(0.1,0.038,0.28823)(0.1,0.039,0.26813)(0.1,0.04,0.24665)(0.1,0.041,0.22379)(0.1,0.042,0.19954)(0.1,0.043,0.17391)(0.1,0.044,0.14688)(0.1,0.045,0.11846)(0.1,0.046,0.088651)(0.1,0.047,0.057435)(0.1,0.048,0.02481)(0.1,0.049,0)(0.1,0.05,0)

(0.11,0,-0.054647)(0.11,0.001,-0.012703)(0.11,0.002,0.027279)(0.11,0.003,0.065335)(0.11,0.004,0.1015)(0.11,0.005,0.13581)(0.11,0.006,0.1683)(0.11,0.007,0.19899)(0.11,0.008,0.22792)(0.11,0.009,0.25511)(0.11,0.01,0.28061)(0.11,0.011,0.30442)(0.11,0.012,0.32659)(0.11,0.013,0.34713)(0.11,0.014,0.36607)(0.11,0.015,0.38344)(0.11,0.016,0.39925)(0.11,0.017,0.41353)(0.11,0.018,0.42629)(0.11,0.019,0.43757)(0.11,0.02,0.44737)(0.11,0.021,0.45572)(0.11,0.022,0.46263)(0.11,0.023,0.46812)(0.11,0.024,0.47221)(0.11,0.025,0.4749)(0.11,0.026,0.47622)(0.11,0.027,0.47618)(0.11,0.028,0.47479)(0.11,0.029,0.47205)(0.11,0.03,0.46799)(0.11,0.031,0.46261)(0.11,0.032,0.45592)(0.11,0.033,0.44793)(0.11,0.034,0.43864)(0.11,0.035,0.42807)(0.11,0.036,0.41622)(0.11,0.037,0.40309)(0.11,0.038,0.38868)(0.11,0.039,0.37302)(0.11,0.04,0.35608)(0.11,0.041,0.33789)(0.11,0.042,0.31843)(0.11,0.043,0.29771)(0.11,0.044,0.27574)(0.11,0.045,0.2525)(0.11,0.046,0.228)(0.11,0.047,0.20224)(0.11,0.048,0.17521)(0.11,0.049,0.14691)(0.11,0.05,0.11733)

(0.12,0,-0.056294)(0.12,0.001,-0.013102)(0.12,0.002,0.02817)(0.12,0.003,0.067559)(0.12,0.004,0.1051)(0.12,0.005,0.14083)(0.12,0.006,0.17478)(0.12,0.007,0.20698)(0.12,0.008,0.23747)(0.12,0.009,0.26628)(0.12,0.01,0.29343)(0.12,0.011,0.31896)(0.12,0.012,0.34289)(0.12,0.013,0.36525)(0.12,0.014,0.38606)(0.12,0.015,0.40536)(0.12,0.016,0.42315)(0.12,0.017,0.43948)(0.12,0.018,0.45435)(0.12,0.019,0.46779)(0.12,0.02,0.47983)(0.12,0.021,0.49048)(0.12,0.022,0.49975)(0.12,0.023,0.50767)(0.12,0.024,0.51426)(0.12,0.025,0.51953)(0.12,0.026,0.5235)(0.12,0.027,0.52618)(0.12,0.028,0.52758)(0.12,0.029,0.52772)(0.12,0.03,0.52662)(0.12,0.031,0.52427)(0.12,0.032,0.5207)(0.12,0.033,0.51592)(0.12,0.034,0.50993)(0.12,0.035,0.50274)(0.12,0.036,0.49436)(0.12,0.037,0.4848)(0.12,0.038,0.47407)(0.12,0.039,0.46216)(0.12,0.04,0.4491)(0.12,0.041,0.43487)(0.12,0.042,0.41949)(0.12,0.043,0.40295)(0.12,0.044,0.38526)(0.12,0.045,0.36643)(0.12,0.046,0.34645)(0.12,0.047,0.32532)(0.12,0.048,0.30305)(0.12,0.049,0.27962)(0.12,0.05,0.25505)

(0.13,0,-0.057694)(0.13,0.001,-0.013441)(0.13,0.002,0.028927)(0.13,0.003,0.069448)(0.13,0.004,0.10816)(0.13,0.005,0.1451)(0.13,0.006,0.18029)(0.13,0.007,0.21378)(0.13,0.008,0.2456)(0.13,0.009,0.27577)(0.13,0.01,0.30434)(0.13,0.011,0.33132)(0.13,0.012,0.35674)(0.13,0.013,0.38065)(0.13,0.014,0.40305)(0.13,0.015,0.42399)(0.13,0.016,0.44347)(0.13,0.017,0.46154)(0.13,0.018,0.4782)(0.13,0.019,0.49349)(0.13,0.02,0.50742)(0.13,0.021,0.52002)(0.13,0.022,0.5313)(0.13,0.023,0.54129)(0.13,0.024,0.55001)(0.13,0.025,0.55746)(0.13,0.026,0.56368)(0.13,0.027,0.56867)(0.13,0.028,0.57245)(0.13,0.029,0.57504)(0.13,0.03,0.57644)(0.13,0.031,0.57668)(0.13,0.032,0.57577)(0.13,0.033,0.57371)(0.13,0.034,0.57052)(0.13,0.035,0.56621)(0.13,0.036,0.56079)(0.13,0.037,0.55426)(0.13,0.038,0.54664)(0.13,0.039,0.53794)(0.13,0.04,0.52816)(0.13,0.041,0.5173)(0.13,0.042,0.50538)(0.13,0.043,0.4924)(0.13,0.044,0.47836)(0.13,0.045,0.46327)(0.13,0.046,0.44712)(0.13,0.047,0.42994)(0.13,0.048,0.4117)(0.13,0.049,0.39243)(0.13,0.05,0.37211)

(0.14,0,-0.058883)(0.14,0.001,-0.013729)(0.14,0.002,0.029571)(0.14,0.003,0.071055)(0.14,0.004,0.11076)(0.14,0.005,0.14872)(0.14,0.006,0.18498)(0.14,0.007,0.21956)(0.14,0.008,0.2525)(0.14,0.009,0.28384)(0.14,0.01,0.3136)(0.14,0.011,0.34182)(0.14,0.012,0.36852)(0.14,0.013,0.39374)(0.14,0.014,0.41749)(0.14,0.015,0.43982)(0.14,0.016,0.46074)(0.14,0.017,0.48028)(0.14,0.018,0.49847)(0.14,0.019,0.51532)(0.14,0.02,0.53087)(0.14,0.021,0.54513)(0.14,0.022,0.55812)(0.14,0.023,0.56987)(0.14,0.024,0.58039)(0.14,0.025,0.58971)(0.14,0.026,0.59783)(0.14,0.027,0.60479)(0.14,0.028,0.61059)(0.14,0.029,0.61526)(0.14,0.03,0.6188)(0.14,0.031,0.62123)(0.14,0.032,0.62257)(0.14,0.033,0.62283)(0.14,0.034,0.62202)(0.14,0.035,0.62015)(0.14,0.036,0.61724)(0.14,0.037,0.6133)(0.14,0.038,0.60833)(0.14,0.039,0.60235)(0.14,0.04,0.59535)(0.14,0.041,0.58737)(0.14,0.042,0.57839)(0.14,0.043,0.56843)(0.14,0.044,0.55749)(0.14,0.045,0.54557)(0.14,0.046,0.5327)(0.14,0.047,0.51886)(0.14,0.048,0.50406)(0.14,0.049,0.48831)(0.14,0.05,0.4716)

(0.15,0,-0.059895)(0.15,0.001,-0.013973)(0.15,0.002,0.030119)(0.15,0.003,0.07242)(0.15,0.004,0.11297)(0.15,0.005,0.1518)(0.15,0.006,0.18896)(0.15,0.007,0.22447)(0.15,0.008,0.25837)(0.15,0.009,0.2907)(0.15,0.01,0.32148)(0.15,0.011,0.35075)(0.15,0.012,0.37853)(0.15,0.013,0.40486)(0.15,0.014,0.42977)(0.15,0.015,0.45328)(0.15,0.016,0.47542)(0.15,0.017,0.49622)(0.15,0.018,0.5157)(0.15,0.019,0.53389)(0.15,0.02,0.5508)(0.15,0.021,0.56647)(0.15,0.022,0.58092)(0.15,0.023,0.59416)(0.15,0.024,0.60622)(0.15,0.025,0.61711)(0.15,0.026,0.62686)(0.15,0.027,0.63549)(0.15,0.028,0.64301)(0.15,0.029,0.64944)(0.15,0.03,0.6548)(0.15,0.031,0.6591)(0.15,0.032,0.66235)(0.15,0.033,0.66458)(0.15,0.034,0.66579)(0.15,0.035,0.66601)(0.15,0.036,0.66523)(0.15,0.037,0.66348)(0.15,0.038,0.66076)(0.15,0.039,0.65709)(0.15,0.04,0.65247)(0.15,0.041,0.64692)(0.15,0.042,0.64044)(0.15,0.043,0.63305)(0.15,0.044,0.62474)(0.15,0.045,0.61553)(0.15,0.046,0.60543)(0.15,0.047,0.59444)(0.15,0.048,0.58256)(0.15,0.049,0.5698)(0.15,0.05,0.55617)
};

\addplot3 [fill=red,fill opacity=0.4,draw opacity=0,line width=0pt] coordinates{
(0,0,-0.1)(0.15,0,-0.1)(0.15,0.05,-0.1)(0.1026,0.05,-0.1)
%(0,0,0)(0.01,0.0048733,0)(0.02,0.0097466,0)(0.03,0.01462,0)(0.04,0.019493,0)(0.05,0.024366,0)(0.06,0.02924,0)(0.07,0.034113,0)(0.08,0.038986,0)(0.09,0.04386,0)(0.1,0.048733,0)
};
%\addlegendentry{$\frac{T_s}{P_d}=\frac{T_r}{P_A}$}
%(0.11,0.053606,0)(0.12,0.05848,0)(0.13,0.063353,0)(0.14,0.068226,0)(0.15,0.073099,0)};

\end{axis}\end{tikzpicture}}
\caption{\regcharging{} Station revenue as a function of $T_r$ and $T_s$ ($t=0.03$, $r_d=0.7$, $r_u=2.1$, $C_B=50kWh$, $\rho_d=0.48$, $\rho_u=0.48$, $\gamma=0.05$, $\bar\theta=0.3$, $x=0.8$). Red region corresponds to non-negative revenue, i.e. $\frac{T_r}{P_A}<\frac{T_s}{P_d}$}


==> Rs_surf_enveloped.tex <==
{\tiny\begin{tikzpicture}\begin{axis}[
view/h={-75},
width=\figwidth,
height=\figheight,
xlabel=$T_r$(\euro/kWh),
ylabel=$T_s$(\euro/kWh),
zlabel=\simplecharging{} station revenue (\euro/EV),
zmax=1.73,zmin=1.0,
legend style={at={(.3,1.003)},anchor=south west},
%xtick={0.04,0.044601,0.073099,0.08},
%xticklabels={$0.04$,$0.044601$,$0.073099$,$0.08$}
]

%\draw(axis cs: 0.044601,0.09152,1.4347) node (thr1) 

%\draw(axis cs: 0.073099,0.15,1.719) node (thr2)

\addplot3 [blue] coordinates{
(0.04,0.09152,1.3313)(0.041,0.09152,1.3532)(0.042,0.09152,1.3753)(0.043,0.09152,1.3979)(0.044,0.09152,1.4208)(0.044601,0.09152,1.4347)(0.045,0.09234,1.4439)(0.046,0.094392,1.4662)(0.047,0.096444,1.4872)(0.048,0.098496,1.5072)(0.049,0.10055,1.526)(0.05,0.1026,1.5438)(0.051,0.10465,1.5605)(0.052,0.1067,1.5762)(0.053,0.10876,1.5909)(0.054,0.11081,1.6047)(0.055,0.11286,1.6176)(0.056,0.11491,1.6295)(0.057,0.11696,1.6406)(0.058,0.11902,1.6508)(0.059,0.12107,1.6603)(0.06,0.12312,1.6689)(0.061,0.12517,1.6767)(0.062,0.12722,1.6839)(0.063,0.12928,1.6902)(0.064,0.13133,1.6959)(0.065,0.13338,1.7009)(0.066,0.13543,1.7053)(0.067,0.13748,1.709)(0.068,0.13954,1.7121)(0.069,0.14159,1.7146)(0.07,0.14364,1.7165)(0.071,0.14569,1.7179)(0.072,0.14774,1.7187)(0.073,0.1498,1.719)(0.073099,0.15,1.719)(0.074,0.15,1.719)(0.075,0.15,1.719)(0.076,0.15,1.719)(0.077,0.15,1.719)(0.078,0.15,1.719)(0.079,0.15,1.719)(0.08,0.15,1.719)};
\addlegendentry{Revenue at best-response price $T_s^{br}(T_r)$};

\addplot3 [dashed,line width=2pt] coordinates{
(0.04,0.09152,1)
(0.041,0.09152,1)
(0.042,0.09152,1)
(0.043,0.09152,1)
(0.044,0.09152,1)
(0.044601,0.09152,1)
(0.045,0.09234,1)
(0.046,0.094392,1)
(0.047,0.096444,1)
(0.048,0.098496,1)
(0.049,0.10055,1)
(0.05,0.1026,1)
(0.051,0.10465,1)
(0.052,0.1067,1)
(0.053,0.10876,1)
(0.054,0.11081,1)
(0.055,0.11286,1)
(0.056,0.11491,1)
(0.057,0.11696,1)
(0.058,0.11902,1)
(0.059,0.12107,1)
(0.06,0.12312,1)
(0.061,0.12517,1)
(0.062,0.12722,1)
(0.063,0.12928,1)
(0.064,0.13133,1)
(0.065,0.13338,1)
(0.066,0.13543,1)
(0.067,0.13748,1)
(0.068,0.13954,1)
(0.069,0.14159,1)
(0.07,0.14364,1)
(0.071,0.14569,1)
(0.072,0.14774,1)
(0.073,0.1498,1)
(0.073099,0.15,1)
(0.074,0.15,1)
(0.075,0.15,1)
(0.076,0.15,1)
(0.077,0.15,1)
(0.078,0.15,1)
(0.079,0.15,1)
(0.08,0.15,1)};
\addlegendentry{Best-response price $T_s^{br}(T_r)$};


%$t$=0.03, $r_d$=0.7, $r_u$=2.1, $C_B$=50, $\rho_d=$0.48, $\rho_u=$0.48, $\gamma=$0.05, $\bar\theta=$0.3, $x=$0.8
\addplot3 [surf,opacity=0.5] coordinates{
(0.04,0.09,1.3309)(0.04,0.0909,1.3313)(0.04,0.0918,1.3313)(0.04,0.0927,1.3311)(0.04,0.0936,1.3306)(0.04,0.0945,1.3298)(0.04,0.0954,1.3288)(0.04,0.0963,1.3275)(0.04,0.0972,1.326)(0.04,0.0981,1.3242)(0.04,0.099,1.3223)(0.04,0.0999,1.3201)(0.04,0.1008,1.3176)(0.04,0.1017,1.315)(0.04,0.1026,1.3122)(0.04,0.1035,1.3091)(0.04,0.1044,1.3059)(0.04,0.1053,1.3025)(0.04,0.1062,1.299)(0.04,0.1071,1.2952)(0.04,0.108,1.2913)(0.04,0.1089,1.2872)(0.04,0.1098,1.283)(0.04,0.1107,1.2786)(0.04,0.1116,1.2741)(0.04,0.1125,1.2695)(0.04,0.1134,1.2647)(0.04,0.1143,1.2598)(0.04,0.1152,1.2547)(0.04,0.1161,1.2496)(0.04,0.117,1.2443)(0.04,0.1179,1.2389)(0.04,0.1188,1.2334)(0.04,0.1197,1.2278)(0.04,0.1206,1.2221)(0.04,0.1215,1.2163)(0.04,0.1224,1.2105)(0.04,0.1233,1.2045)(0.04,0.1242,1.1985)(0.04,0.1251,1.1923)(0.04,0.126,1.1861)(0.04,0.1269,1.1799)(0.04,0.1278,1.1735)(0.04,0.1287,1.1671)(0.04,0.1296,1.1607)(0.04,0.1305,1.1542)(0.04,0.1314,1.1476)(0.04,0.1323,1.141)(0.04,0.1332,1.1343)(0.04,0.1341,1.1276)(0.04,0.135,1.1208)(0.04,0.1359,1.114)(0.04,0.1368,1.1071)(0.04,0.1377,1.1002)(0.04,0.1386,1.0933)(0.04,0.1395,1.0864)(0.04,0.1404,1.0794)(0.04,0.1413,1.0724)(0.04,0.1422,1.0654)(0.04,0.1431,1.0583)(0.04,0.144,1.0512)(0.04,0.1449,1.0442)(0.04,0.1458,1.037)(0.04,0.1467,1.0299)(0.04,0.1476,1.0228)(0.04,0.1485,1.0157)(0.04,0.1494,1.0085)(0.04,0.1503,1.0014)(0.04,0.1512,0.9942)(0.04,0.1521,0.98704)(0.04,0.153,0.97987)(0.04,0.1539,0.97271)(0.04,0.1548,0.96554)(0.04,0.1557,0.95838)(0.04,0.1566,0.95123)(0.04,0.1575,0.94408)(0.04,0.1584,0.93693)(0.04,0.1593,0.9298)(0.04,0.1602,0.92267)(0.04,0.1611,0.91556)(0.04,0.162,0.90845)(0.04,0.1629,0.90137)(0.04,0.1638,0.89429)(0.04,0.1647,0.88723)(0.04,0.1656,0.88019)(0.04,0.1665,0.87316)(0.04,0.1674,0.86616)(0.04,0.1683,0.85917)(0.04,0.1692,0.8522)(0.04,0.1701,0.84525)(0.04,0.171,0.83833)(0.04,0.1719,0.83143)(0.04,0.1728,0.82455)(0.04,0.1737,0.8177)(0.04,0.1746,0.81087)(0.04,0.1755,0.80407)(0.04,0.1764,0.79729)(0.04,0.1773,0.79054)(0.04,0.1782,0.78382)(0.04,0.1791,0.77713)(0.04,0.18,0.77046)

%(0.041,0.09,1.3527)(0.041,0.0909,1.3531)(0.041,0.0918,1.3531)(0.041,0.0927,1.3529)(0.041,0.0936,1.3524)(0.041,0.0945,1.3516)(0.041,0.0954,1.3506)(0.041,0.0963,1.3493)(0.041,0.0972,1.3477)(0.041,0.0981,1.3459)(0.041,0.099,1.3439)(0.041,0.0999,1.3417)(0.041,0.1008,1.3392)(0.041,0.1017,1.3366)(0.041,0.1026,1.3337)(0.041,0.1035,1.3306)(0.041,0.1044,1.3273)(0.041,0.1053,1.3239)(0.041,0.1062,1.3202)(0.041,0.1071,1.3164)(0.041,0.108,1.3125)(0.041,0.1089,1.3083)(0.041,0.1098,1.304)(0.041,0.1107,1.2996)(0.041,0.1116,1.295)(0.041,0.1125,1.2903)(0.041,0.1134,1.2854)(0.041,0.1143,1.2804)(0.041,0.1152,1.2753)(0.041,0.1161,1.27)(0.041,0.117,1.2647)(0.041,0.1179,1.2592)(0.041,0.1188,1.2536)(0.041,0.1197,1.2479)(0.041,0.1206,1.2422)(0.041,0.1215,1.2363)(0.041,0.1224,1.2303)(0.041,0.1233,1.2242)(0.041,0.1242,1.2181)(0.041,0.1251,1.2119)(0.041,0.126,1.2056)(0.041,0.1269,1.1992)(0.041,0.1278,1.1928)(0.041,0.1287,1.1863)(0.041,0.1296,1.1797)(0.041,0.1305,1.1731)(0.041,0.1314,1.1664)(0.041,0.1323,1.1597)(0.041,0.1332,1.1529)(0.041,0.1341,1.146)(0.041,0.135,1.1391)(0.041,0.1359,1.1322)(0.041,0.1368,1.1253)(0.041,0.1377,1.1183)(0.041,0.1386,1.1112)(0.041,0.1395,1.1042)(0.041,0.1404,1.0971)(0.041,0.1413,1.09)(0.041,0.1422,1.0828)(0.041,0.1431,1.0757)(0.041,0.144,1.0685)(0.041,0.1449,1.0613)(0.041,0.1458,1.054)(0.041,0.1467,1.0468)(0.041,0.1476,1.0396)(0.041,0.1485,1.0323)(0.041,0.1494,1.025)(0.041,0.1503,1.0178)(0.041,0.1512,1.0105)(0.041,0.1521,1.0032)(0.041,0.153,0.99593)(0.041,0.1539,0.98865)(0.041,0.1548,0.98137)(0.041,0.1557,0.97409)(0.041,0.1566,0.96681)(0.041,0.1575,0.95955)(0.041,0.1584,0.95229)(0.041,0.1593,0.94503)(0.041,0.1602,0.93779)(0.041,0.1611,0.93056)(0.041,0.162,0.92334)(0.041,0.1629,0.91614)(0.041,0.1638,0.90895)(0.041,0.1647,0.90177)(0.041,0.1656,0.89461)(0.041,0.1665,0.88747)(0.041,0.1674,0.88035)(0.041,0.1683,0.87325)(0.041,0.1692,0.86617)(0.041,0.1701,0.8591)(0.041,0.171,0.85207)(0.041,0.1719,0.84505)(0.041,0.1728,0.83806)(0.041,0.1737,0.8311)(0.041,0.1746,0.82416)(0.041,0.1755,0.81724)(0.041,0.1764,0.81035)(0.041,0.1773,0.8035)(0.041,0.1782,0.79666)(0.041,0.1791,0.78986)(0.041,0.18,0.78309)

(0.042,0.09,1.3749)(0.042,0.0909,1.3753)(0.042,0.0918,1.3753)(0.042,0.0927,1.3751)(0.042,0.0936,1.3746)(0.042,0.0945,1.3738)(0.042,0.0954,1.3727)(0.042,0.0963,1.3714)(0.042,0.0972,1.3698)(0.042,0.0981,1.368)(0.042,0.099,1.366)(0.042,0.0999,1.3637)(0.042,0.1008,1.3612)(0.042,0.1017,1.3585)(0.042,0.1026,1.3555)(0.042,0.1035,1.3524)(0.042,0.1044,1.3491)(0.042,0.1053,1.3456)(0.042,0.1062,1.3419)(0.042,0.1071,1.338)(0.042,0.108,1.334)(0.042,0.1089,1.3298)(0.042,0.1098,1.3254)(0.042,0.1107,1.3209)(0.042,0.1116,1.3162)(0.042,0.1125,1.3114)(0.042,0.1134,1.3065)(0.042,0.1143,1.3014)(0.042,0.1152,1.2962)(0.042,0.1161,1.2908)(0.042,0.117,1.2854)(0.042,0.1179,1.2798)(0.042,0.1188,1.2742)(0.042,0.1197,1.2684)(0.042,0.1206,1.2625)(0.042,0.1215,1.2565)(0.042,0.1224,1.2505)(0.042,0.1233,1.2443)(0.042,0.1242,1.2381)(0.042,0.1251,1.2317)(0.042,0.126,1.2253)(0.042,0.1269,1.2189)(0.042,0.1278,1.2123)(0.042,0.1287,1.2057)(0.042,0.1296,1.199)(0.042,0.1305,1.1923)(0.042,0.1314,1.1855)(0.042,0.1323,1.1787)(0.042,0.1332,1.1718)(0.042,0.1341,1.1648)(0.042,0.135,1.1578)(0.042,0.1359,1.1508)(0.042,0.1368,1.1437)(0.042,0.1377,1.1366)(0.042,0.1386,1.1294)(0.042,0.1395,1.1223)(0.042,0.1404,1.1151)(0.042,0.1413,1.1078)(0.042,0.1422,1.1006)(0.042,0.1431,1.0933)(0.042,0.144,1.086)(0.042,0.1449,1.0787)(0.042,0.1458,1.0713)(0.042,0.1467,1.064)(0.042,0.1476,1.0566)(0.042,0.1485,1.0492)(0.042,0.1494,1.0418)(0.042,0.1503,1.0344)(0.042,0.1512,1.0271)(0.042,0.1521,1.0197)(0.042,0.153,1.0122)(0.042,0.1539,1.0048)(0.042,0.1548,0.99745)(0.042,0.1557,0.99005)(0.042,0.1566,0.98266)(0.042,0.1575,0.97527)(0.042,0.1584,0.96789)(0.042,0.1593,0.96052)(0.042,0.1602,0.95316)(0.042,0.1611,0.94581)(0.042,0.162,0.93847)(0.042,0.1629,0.93115)(0.042,0.1638,0.92384)(0.042,0.1647,0.91655)(0.042,0.1656,0.90927)(0.042,0.1665,0.90201)(0.042,0.1674,0.89478)(0.042,0.1683,0.88756)(0.042,0.1692,0.88036)(0.042,0.1701,0.87318)(0.042,0.171,0.86603)(0.042,0.1719,0.8589)(0.042,0.1728,0.8518)(0.042,0.1737,0.84472)(0.042,0.1746,0.83766)(0.042,0.1755,0.83063)(0.042,0.1764,0.82363)(0.042,0.1773,0.81666)(0.042,0.1782,0.80972)(0.042,0.1791,0.80281)(0.042,0.18,0.79592)

%(0.043,0.09,1.3974)(0.043,0.0909,1.3978)(0.043,0.0918,1.3979)(0.043,0.0927,1.3976)(0.043,0.0936,1.3971)(0.043,0.0945,1.3963)(0.043,0.0954,1.3952)(0.043,0.0963,1.3939)(0.043,0.0972,1.3923)(0.043,0.0981,1.3904)(0.043,0.099,1.3883)(0.043,0.0999,1.386)(0.043,0.1008,1.3835)(0.043,0.1017,1.3807)(0.043,0.1026,1.3777)(0.043,0.1035,1.3746)(0.043,0.1044,1.3712)(0.043,0.1053,1.3676)(0.043,0.1062,1.3639)(0.043,0.1071,1.3599)(0.043,0.108,1.3558)(0.043,0.1089,1.3516)(0.043,0.1098,1.3471)(0.043,0.1107,1.3425)(0.043,0.1116,1.3378)(0.043,0.1125,1.3329)(0.043,0.1134,1.3279)(0.043,0.1143,1.3227)(0.043,0.1152,1.3174)(0.043,0.1161,1.312)(0.043,0.117,1.3065)(0.043,0.1179,1.3008)(0.043,0.1188,1.295)(0.043,0.1197,1.2892)(0.043,0.1206,1.2832)(0.043,0.1215,1.2771)(0.043,0.1224,1.271)(0.043,0.1233,1.2647)(0.043,0.1242,1.2584)(0.043,0.1251,1.2519)(0.043,0.126,1.2454)(0.043,0.1269,1.2388)(0.043,0.1278,1.2322)(0.043,0.1287,1.2255)(0.043,0.1296,1.2187)(0.043,0.1305,1.2118)(0.043,0.1314,1.2049)(0.043,0.1323,1.198)(0.043,0.1332,1.191)(0.043,0.1341,1.1839)(0.043,0.135,1.1768)(0.043,0.1359,1.1696)(0.043,0.1368,1.1625)(0.043,0.1377,1.1552)(0.043,0.1386,1.148)(0.043,0.1395,1.1407)(0.043,0.1404,1.1333)(0.043,0.1413,1.126)(0.043,0.1422,1.1186)(0.043,0.1431,1.1112)(0.043,0.144,1.1038)(0.043,0.1449,1.0963)(0.043,0.1458,1.0889)(0.043,0.1467,1.0814)(0.043,0.1476,1.0739)(0.043,0.1485,1.0664)(0.043,0.1494,1.0589)(0.043,0.1503,1.0514)(0.043,0.1512,1.0439)(0.043,0.1521,1.0364)(0.043,0.153,1.0288)(0.043,0.1539,1.0213)(0.043,0.1548,1.0138)(0.043,0.1557,1.0063)(0.043,0.1566,0.99876)(0.043,0.1575,0.99125)(0.043,0.1584,0.98375)(0.043,0.1593,0.97626)(0.043,0.1602,0.96878)(0.043,0.1611,0.96131)(0.043,0.162,0.95385)(0.043,0.1629,0.94641)(0.043,0.1638,0.93898)(0.043,0.1647,0.93157)(0.043,0.1656,0.92417)(0.043,0.1665,0.9168)(0.043,0.1674,0.90944)(0.043,0.1683,0.9021)(0.043,0.1692,0.89479)(0.043,0.1701,0.88749)(0.043,0.171,0.88022)(0.043,0.1719,0.87298)(0.043,0.1728,0.86575)(0.043,0.1737,0.85856)(0.043,0.1746,0.85139)(0.043,0.1755,0.84425)(0.043,0.1764,0.83713)(0.043,0.1773,0.83005)(0.043,0.1782,0.82299)(0.043,0.1791,0.81596)(0.043,0.18,0.80897)

(0.044,0.09,1.4171)(0.044,0.0909,1.4207)(0.044,0.0918,1.4208)(0.044,0.0927,1.4205)(0.044,0.0936,1.42)(0.044,0.0945,1.4192)(0.044,0.0954,1.4181)(0.044,0.0963,1.4167)(0.044,0.0972,1.4151)(0.044,0.0981,1.4132)(0.044,0.099,1.4111)(0.044,0.0999,1.4087)(0.044,0.1008,1.4062)(0.044,0.1017,1.4033)(0.044,0.1026,1.4003)(0.044,0.1035,1.3971)(0.044,0.1044,1.3937)(0.044,0.1053,1.39)(0.044,0.1062,1.3862)(0.044,0.1071,1.3822)(0.044,0.108,1.3781)(0.044,0.1089,1.3737)(0.044,0.1098,1.3692)(0.044,0.1107,1.3645)(0.044,0.1116,1.3597)(0.044,0.1125,1.3547)(0.044,0.1134,1.3496)(0.044,0.1143,1.3444)(0.044,0.1152,1.339)(0.044,0.1161,1.3335)(0.044,0.117,1.3279)(0.044,0.1179,1.3221)(0.044,0.1188,1.3163)(0.044,0.1197,1.3103)(0.044,0.1206,1.3042)(0.044,0.1215,1.2981)(0.044,0.1224,1.2918)(0.044,0.1233,1.2854)(0.044,0.1242,1.279)(0.044,0.1251,1.2724)(0.044,0.126,1.2658)(0.044,0.1269,1.2591)(0.044,0.1278,1.2524)(0.044,0.1287,1.2455)(0.044,0.1296,1.2387)(0.044,0.1305,1.2317)(0.044,0.1314,1.2247)(0.044,0.1323,1.2176)(0.044,0.1332,1.2105)(0.044,0.1341,1.2033)(0.044,0.135,1.1961)(0.044,0.1359,1.1888)(0.044,0.1368,1.1815)(0.044,0.1377,1.1742)(0.044,0.1386,1.1668)(0.044,0.1395,1.1594)(0.044,0.1404,1.1519)(0.044,0.1413,1.1444)(0.044,0.1422,1.1369)(0.044,0.1431,1.1294)(0.044,0.144,1.1219)(0.044,0.1449,1.1143)(0.044,0.1458,1.1067)(0.044,0.1467,1.0991)(0.044,0.1476,1.0915)(0.044,0.1485,1.0839)(0.044,0.1494,1.0763)(0.044,0.1503,1.0686)(0.044,0.1512,1.061)(0.044,0.1521,1.0533)(0.044,0.153,1.0457)(0.044,0.1539,1.0381)(0.044,0.1548,1.0304)(0.044,0.1557,1.0228)(0.044,0.1566,1.0151)(0.044,0.1575,1.0075)(0.044,0.1584,0.99987)(0.044,0.1593,0.99226)(0.044,0.1602,0.98466)(0.044,0.1611,0.97706)(0.044,0.162,0.96948)(0.044,0.1629,0.96192)(0.044,0.1638,0.95437)(0.044,0.1647,0.94683)(0.044,0.1656,0.93932)(0.044,0.1665,0.93182)(0.044,0.1674,0.92434)(0.044,0.1683,0.91689)(0.044,0.1692,0.90945)(0.044,0.1701,0.90204)(0.044,0.171,0.89465)(0.044,0.1719,0.88728)(0.044,0.1728,0.87994)(0.044,0.1737,0.87263)(0.044,0.1746,0.86534)(0.044,0.1755,0.85808)(0.044,0.1764,0.85085)(0.044,0.1773,0.84365)(0.044,0.1782,0.83648)(0.044,0.1791,0.82933)(0.044,0.18,0.82222)

%(0.045,0.09,1.4171)(0.045,0.0909,1.4276)(0.045,0.0918,1.4379)(0.045,0.0927,1.4438)(0.045,0.0936,1.4433)(0.045,0.0945,1.4424)(0.045,0.0954,1.4413)(0.045,0.0963,1.4399)(0.045,0.0972,1.4383)(0.045,0.0981,1.4364)(0.045,0.099,1.4342)(0.045,0.0999,1.4318)(0.045,0.1008,1.4292)(0.045,0.1017,1.4263)(0.045,0.1026,1.4233)(0.045,0.1035,1.42)(0.045,0.1044,1.4165)(0.045,0.1053,1.4128)(0.045,0.1062,1.4089)(0.045,0.1071,1.4049)(0.045,0.108,1.4006)(0.045,0.1089,1.3962)(0.045,0.1098,1.3916)(0.045,0.1107,1.3869)(0.045,0.1116,1.382)(0.045,0.1125,1.3769)(0.045,0.1134,1.3718)(0.045,0.1143,1.3664)(0.045,0.1152,1.361)(0.045,0.1161,1.3554)(0.045,0.117,1.3496)(0.045,0.1179,1.3438)(0.045,0.1188,1.3378)(0.045,0.1197,1.3318)(0.045,0.1206,1.3256)(0.045,0.1215,1.3193)(0.045,0.1224,1.313)(0.045,0.1233,1.3065)(0.045,0.1242,1.2999)(0.045,0.1251,1.2933)(0.045,0.126,1.2866)(0.045,0.1269,1.2798)(0.045,0.1278,1.2729)(0.045,0.1287,1.266)(0.045,0.1296,1.2589)(0.045,0.1305,1.2519)(0.045,0.1314,1.2447)(0.045,0.1323,1.2376)(0.045,0.1332,1.2303)(0.045,0.1341,1.223)(0.045,0.135,1.2157)(0.045,0.1359,1.2083)(0.045,0.1368,1.2009)(0.045,0.1377,1.1934)(0.045,0.1386,1.1859)(0.045,0.1395,1.1784)(0.045,0.1404,1.1708)(0.045,0.1413,1.1632)(0.045,0.1422,1.1556)(0.045,0.1431,1.1479)(0.045,0.144,1.1402)(0.045,0.1449,1.1326)(0.045,0.1458,1.1249)(0.045,0.1467,1.1171)(0.045,0.1476,1.1094)(0.045,0.1485,1.1017)(0.045,0.1494,1.0939)(0.045,0.1503,1.0861)(0.045,0.1512,1.0784)(0.045,0.1521,1.0706)(0.045,0.153,1.0628)(0.045,0.1539,1.0551)(0.045,0.1548,1.0473)(0.045,0.1557,1.0395)(0.045,0.1566,1.0318)(0.045,0.1575,1.024)(0.045,0.1584,1.0163)(0.045,0.1593,1.0085)(0.045,0.1602,1.0008)(0.045,0.1611,0.99308)(0.045,0.162,0.98537)(0.045,0.1629,0.97768)(0.045,0.1638,0.97001)(0.045,0.1647,0.96235)(0.045,0.1656,0.95471)(0.045,0.1665,0.94709)(0.045,0.1674,0.93949)(0.045,0.1683,0.93191)(0.045,0.1692,0.92435)(0.045,0.1701,0.91682)(0.045,0.171,0.90931)(0.045,0.1719,0.90182)(0.045,0.1728,0.89436)(0.045,0.1737,0.88693)(0.045,0.1746,0.87952)(0.045,0.1755,0.87214)(0.045,0.1764,0.86479)(0.045,0.1773,0.85747)(0.045,0.1782,0.85018)(0.045,0.1791,0.84293)(0.045,0.18,0.8357)

(0.046,0.09,1.4171)(0.046,0.0909,1.4276)(0.046,0.0918,1.4379)(0.046,0.0927,1.4479)(0.046,0.0936,1.4577)(0.046,0.0945,1.4661)(0.046,0.0954,1.4649)(0.046,0.0963,1.4635)(0.046,0.0972,1.4618)(0.046,0.0981,1.4599)(0.046,0.099,1.4577)(0.046,0.0999,1.4553)(0.046,0.1008,1.4526)(0.046,0.1017,1.4497)(0.046,0.1026,1.4466)(0.046,0.1035,1.4433)(0.046,0.1044,1.4397)(0.046,0.1053,1.436)(0.046,0.1062,1.432)(0.046,0.1071,1.4279)(0.046,0.108,1.4236)(0.046,0.1089,1.4191)(0.046,0.1098,1.4144)(0.046,0.1107,1.4096)(0.046,0.1116,1.4046)(0.046,0.1125,1.3995)(0.046,0.1134,1.3942)(0.046,0.1143,1.3888)(0.046,0.1152,1.3833)(0.046,0.1161,1.3776)(0.046,0.117,1.3718)(0.046,0.1179,1.3658)(0.046,0.1188,1.3598)(0.046,0.1197,1.3536)(0.046,0.1206,1.3473)(0.046,0.1215,1.3409)(0.046,0.1224,1.3345)(0.046,0.1233,1.3279)(0.046,0.1242,1.3212)(0.046,0.1251,1.3145)(0.046,0.126,1.3077)(0.046,0.1269,1.3007)(0.046,0.1278,1.2938)(0.046,0.1287,1.2867)(0.046,0.1296,1.2796)(0.046,0.1305,1.2724)(0.046,0.1314,1.2651)(0.046,0.1323,1.2578)(0.046,0.1332,1.2505)(0.046,0.1341,1.2431)(0.046,0.135,1.2356)(0.046,0.1359,1.2281)(0.046,0.1368,1.2205)(0.046,0.1377,1.213)(0.046,0.1386,1.2053)(0.046,0.1395,1.1977)(0.046,0.1404,1.19)(0.046,0.1413,1.1822)(0.046,0.1422,1.1745)(0.046,0.1431,1.1667)(0.046,0.144,1.1589)(0.046,0.1449,1.1511)(0.046,0.1458,1.1433)(0.046,0.1467,1.1354)(0.046,0.1476,1.1276)(0.046,0.1485,1.1197)(0.046,0.1494,1.1118)(0.046,0.1503,1.1039)(0.046,0.1512,1.096)(0.046,0.1521,1.0882)(0.046,0.153,1.0803)(0.046,0.1539,1.0724)(0.046,0.1548,1.0645)(0.046,0.1557,1.0566)(0.046,0.1566,1.0487)(0.046,0.1575,1.0408)(0.046,0.1584,1.0329)(0.046,0.1593,1.025)(0.046,0.1602,1.0172)(0.046,0.1611,1.0093)(0.046,0.162,1.0015)(0.046,0.1629,0.9937)(0.046,0.1638,0.9859)(0.046,0.1647,0.97812)(0.046,0.1656,0.97036)(0.046,0.1665,0.96261)(0.046,0.1674,0.95489)(0.046,0.1683,0.94718)(0.046,0.1692,0.9395)(0.046,0.1701,0.93184)(0.046,0.171,0.92421)(0.046,0.1719,0.9166)(0.046,0.1728,0.90902)(0.046,0.1737,0.90146)(0.046,0.1746,0.89394)(0.046,0.1755,0.88644)(0.046,0.1764,0.87897)(0.046,0.1773,0.87153)(0.046,0.1782,0.86412)(0.046,0.1791,0.85674)(0.046,0.18,0.84939)

%(0.047,0.09,1.4171)(0.047,0.0909,1.4276)(0.047,0.0918,1.4379)(0.047,0.0927,1.4479)(0.047,0.0936,1.4577)(0.047,0.0945,1.4673)(0.047,0.0954,1.4767)(0.047,0.0963,1.4858)(0.047,0.0972,1.4858)(0.047,0.0981,1.4838)(0.047,0.099,1.4816)(0.047,0.0999,1.4791)(0.047,0.1008,1.4764)(0.047,0.1017,1.4735)(0.047,0.1026,1.4703)(0.047,0.1035,1.4669)(0.047,0.1044,1.4633)(0.047,0.1053,1.4595)(0.047,0.1062,1.4555)(0.047,0.1071,1.4513)(0.047,0.108,1.4469)(0.047,0.1089,1.4424)(0.047,0.1098,1.4376)(0.047,0.1107,1.4327)(0.047,0.1116,1.4277)(0.047,0.1125,1.4224)(0.047,0.1134,1.4171)(0.047,0.1143,1.4116)(0.047,0.1152,1.4059)(0.047,0.1161,1.4001)(0.047,0.117,1.3942)(0.047,0.1179,1.3882)(0.047,0.1188,1.382)(0.047,0.1197,1.3758)(0.047,0.1206,1.3694)(0.047,0.1215,1.3629)(0.047,0.1224,1.3563)(0.047,0.1233,1.3497)(0.047,0.1242,1.3429)(0.047,0.1251,1.336)(0.047,0.126,1.3291)(0.047,0.1269,1.3221)(0.047,0.1278,1.315)(0.047,0.1287,1.3078)(0.047,0.1296,1.3006)(0.047,0.1305,1.2932)(0.047,0.1314,1.2859)(0.047,0.1323,1.2784)(0.047,0.1332,1.271)(0.047,0.1341,1.2634)(0.047,0.135,1.2558)(0.047,0.1359,1.2482)(0.047,0.1368,1.2405)(0.047,0.1377,1.2328)(0.047,0.1386,1.2251)(0.047,0.1395,1.2173)(0.047,0.1404,1.2095)(0.047,0.1413,1.2016)(0.047,0.1422,1.1937)(0.047,0.1431,1.1858)(0.047,0.144,1.1779)(0.047,0.1449,1.17)(0.047,0.1458,1.162)(0.047,0.1467,1.154)(0.047,0.1476,1.1461)(0.047,0.1485,1.1381)(0.047,0.1494,1.13)(0.047,0.1503,1.122)(0.047,0.1512,1.114)(0.047,0.1521,1.106)(0.047,0.153,1.098)(0.047,0.1539,1.0899)(0.047,0.1548,1.0819)(0.047,0.1557,1.0739)(0.047,0.1566,1.0659)(0.047,0.1575,1.0578)(0.047,0.1584,1.0498)(0.047,0.1593,1.0418)(0.047,0.1602,1.0339)(0.047,0.1611,1.0259)(0.047,0.162,1.0179)(0.047,0.1629,1.01)(0.047,0.1638,1.0021)(0.047,0.1647,0.99415)(0.047,0.1656,0.98626)(0.047,0.1665,0.97839)(0.047,0.1674,0.97053)(0.047,0.1683,0.9627)(0.047,0.1692,0.9549)(0.047,0.1701,0.94711)(0.047,0.171,0.93936)(0.047,0.1719,0.93162)(0.047,0.1728,0.92392)(0.047,0.1737,0.91624)(0.047,0.1746,0.90858)(0.047,0.1755,0.90096)(0.047,0.1764,0.89337)(0.047,0.1773,0.88581)(0.047,0.1782,0.87828)(0.047,0.1791,0.87078)(0.047,0.18,0.86331)

(0.048,0.09,1.4171)(0.048,0.0909,1.4276)(0.048,0.0918,1.4379)(0.048,0.0927,1.4479)(0.048,0.0936,1.4577)(0.048,0.0945,1.4673)(0.048,0.0954,1.4767)(0.048,0.0963,1.4858)(0.048,0.0972,1.4947)(0.048,0.0981,1.5034)(0.048,0.099,1.5059)(0.048,0.0999,1.5034)(0.048,0.1008,1.5006)(0.048,0.1017,1.4976)(0.048,0.1026,1.4944)(0.048,0.1035,1.491)(0.048,0.1044,1.4873)(0.048,0.1053,1.4834)(0.048,0.1062,1.4793)(0.048,0.1071,1.4751)(0.048,0.108,1.4706)(0.048,0.1089,1.466)(0.048,0.1098,1.4612)(0.048,0.1107,1.4562)(0.048,0.1116,1.4511)(0.048,0.1125,1.4458)(0.048,0.1134,1.4403)(0.048,0.1143,1.4347)(0.048,0.1152,1.429)(0.048,0.1161,1.4231)(0.048,0.117,1.4171)(0.048,0.1179,1.4109)(0.048,0.1188,1.4047)(0.048,0.1197,1.3983)(0.048,0.1206,1.3918)(0.048,0.1215,1.3853)(0.048,0.1224,1.3786)(0.048,0.1233,1.3718)(0.048,0.1242,1.3649)(0.048,0.1251,1.3579)(0.048,0.126,1.3509)(0.048,0.1269,1.3437)(0.048,0.1278,1.3365)(0.048,0.1287,1.3292)(0.048,0.1296,1.3219)(0.048,0.1305,1.3144)(0.048,0.1314,1.3069)(0.048,0.1323,1.2994)(0.048,0.1332,1.2918)(0.048,0.1341,1.2841)(0.048,0.135,1.2764)(0.048,0.1359,1.2687)(0.048,0.1368,1.2609)(0.048,0.1377,1.253)(0.048,0.1386,1.2452)(0.048,0.1395,1.2372)(0.048,0.1404,1.2293)(0.048,0.1413,1.2213)(0.048,0.1422,1.2133)(0.048,0.1431,1.2053)(0.048,0.144,1.1972)(0.048,0.1449,1.1892)(0.048,0.1458,1.1811)(0.048,0.1467,1.173)(0.048,0.1476,1.1648)(0.048,0.1485,1.1567)(0.048,0.1494,1.1486)(0.048,0.1503,1.1404)(0.048,0.1512,1.1323)(0.048,0.1521,1.1241)(0.048,0.153,1.1159)(0.048,0.1539,1.1078)(0.048,0.1548,1.0996)(0.048,0.1557,1.0915)(0.048,0.1566,1.0833)(0.048,0.1575,1.0752)(0.048,0.1584,1.067)(0.048,0.1593,1.0589)(0.048,0.1602,1.0508)(0.048,0.1611,1.0427)(0.048,0.162,1.0346)(0.048,0.1629,1.0265)(0.048,0.1638,1.0185)(0.048,0.1647,1.0104)(0.048,0.1656,1.0024)(0.048,0.1665,0.99442)(0.048,0.1674,0.98644)(0.048,0.1683,0.97848)(0.048,0.1692,0.97055)(0.048,0.1701,0.96264)(0.048,0.171,0.95475)(0.048,0.1719,0.94689)(0.048,0.1728,0.93906)(0.048,0.1737,0.93125)(0.048,0.1746,0.92347)(0.048,0.1755,0.91573)(0.048,0.1764,0.90801)(0.048,0.1773,0.90032)(0.048,0.1782,0.89267)(0.048,0.1791,0.88505)(0.048,0.18,0.87746)

%(0.049,0.09,1.4171)(0.049,0.0909,1.4276)(0.049,0.0918,1.4379)(0.049,0.0927,1.4479)(0.049,0.0936,1.4577)(0.049,0.0945,1.4673)(0.049,0.0954,1.4767)(0.049,0.0963,1.4858)(0.049,0.0972,1.4947)(0.049,0.0981,1.5034)(0.049,0.099,1.5119)(0.049,0.0999,1.5202)(0.049,0.1008,1.5252)(0.049,0.1017,1.5222)(0.049,0.1026,1.5189)(0.049,0.1035,1.5154)(0.049,0.1044,1.5117)(0.049,0.1053,1.5077)(0.049,0.1062,1.5036)(0.049,0.1071,1.4993)(0.049,0.108,1.4947)(0.049,0.1089,1.49)(0.049,0.1098,1.4851)(0.049,0.1107,1.4801)(0.049,0.1116,1.4748)(0.049,0.1125,1.4695)(0.049,0.1134,1.4639)(0.049,0.1143,1.4582)(0.049,0.1152,1.4524)(0.049,0.1161,1.4464)(0.049,0.117,1.4403)(0.049,0.1179,1.4341)(0.049,0.1188,1.4277)(0.049,0.1197,1.4212)(0.049,0.1206,1.4146)(0.049,0.1215,1.408)(0.049,0.1224,1.4012)(0.049,0.1233,1.3943)(0.049,0.1242,1.3873)(0.049,0.1251,1.3802)(0.049,0.126,1.373)(0.049,0.1269,1.3657)(0.049,0.1278,1.3584)(0.049,0.1287,1.351)(0.049,0.1296,1.3435)(0.049,0.1305,1.336)(0.049,0.1314,1.3284)(0.049,0.1323,1.3207)(0.049,0.1332,1.313)(0.049,0.1341,1.3052)(0.049,0.135,1.2973)(0.049,0.1359,1.2895)(0.049,0.1368,1.2815)(0.049,0.1377,1.2736)(0.049,0.1386,1.2656)(0.049,0.1395,1.2575)(0.049,0.1404,1.2494)(0.049,0.1413,1.2413)(0.049,0.1422,1.2332)(0.049,0.1431,1.225)(0.049,0.144,1.2168)(0.049,0.1449,1.2086)(0.049,0.1458,1.2004)(0.049,0.1467,1.1922)(0.049,0.1476,1.1839)(0.049,0.1485,1.1757)(0.049,0.1494,1.1674)(0.049,0.1503,1.1591)(0.049,0.1512,1.1508)(0.049,0.1521,1.1425)(0.049,0.153,1.1342)(0.049,0.1539,1.1259)(0.049,0.1548,1.1176)(0.049,0.1557,1.1094)(0.049,0.1566,1.1011)(0.049,0.1575,1.0928)(0.049,0.1584,1.0845)(0.049,0.1593,1.0763)(0.049,0.1602,1.068)(0.049,0.1611,1.0598)(0.049,0.162,1.0516)(0.049,0.1629,1.0434)(0.049,0.1638,1.0352)(0.049,0.1647,1.027)(0.049,0.1656,1.0188)(0.049,0.1665,1.0107)(0.049,0.1674,1.0026)(0.049,0.1683,0.99452)(0.049,0.1692,0.98645)(0.049,0.1701,0.97841)(0.049,0.171,0.9704)(0.049,0.1719,0.96241)(0.049,0.1728,0.95444)(0.049,0.1737,0.94651)(0.049,0.1746,0.93861)(0.049,0.1755,0.93073)(0.049,0.1764,0.92289)(0.049,0.1773,0.91508)(0.049,0.1782,0.9073)(0.049,0.1791,0.89955)(0.049,0.18,0.89184)

(0.05,0.09,1.4171)(0.05,0.0909,1.4276)(0.05,0.0918,1.4379)(0.05,0.0927,1.4479)(0.05,0.0936,1.4577)(0.05,0.0945,1.4673)(0.05,0.0954,1.4767)(0.05,0.0963,1.4858)(0.05,0.0972,1.4947)(0.05,0.0981,1.5034)(0.05,0.099,1.5119)(0.05,0.0999,1.5202)(0.05,0.1008,1.5283)(0.05,0.1017,1.5361)(0.05,0.1026,1.5438)(0.05,0.1035,1.5402)(0.05,0.1044,1.5364)(0.05,0.1053,1.5324)(0.05,0.1062,1.5282)(0.05,0.1071,1.5238)(0.05,0.108,1.5192)(0.05,0.1089,1.5144)(0.05,0.1098,1.5095)(0.05,0.1107,1.5043)(0.05,0.1116,1.499)(0.05,0.1125,1.4935)(0.05,0.1134,1.4879)(0.05,0.1143,1.4821)(0.05,0.1152,1.4762)(0.05,0.1161,1.4701)(0.05,0.117,1.4639)(0.05,0.1179,1.4576)(0.05,0.1188,1.4511)(0.05,0.1197,1.4445)(0.05,0.1206,1.4378)(0.05,0.1215,1.431)(0.05,0.1224,1.4241)(0.05,0.1233,1.4171)(0.05,0.1242,1.41)(0.05,0.1251,1.4028)(0.05,0.126,1.3955)(0.05,0.1269,1.3881)(0.05,0.1278,1.3807)(0.05,0.1287,1.3731)(0.05,0.1296,1.3655)(0.05,0.1305,1.3579)(0.05,0.1314,1.3501)(0.05,0.1323,1.3423)(0.05,0.1332,1.3345)(0.05,0.1341,1.3266)(0.05,0.135,1.3186)(0.05,0.1359,1.3106)(0.05,0.1368,1.3025)(0.05,0.1377,1.2944)(0.05,0.1386,1.2863)(0.05,0.1395,1.2781)(0.05,0.1404,1.2699)(0.05,0.1413,1.2617)(0.05,0.1422,1.2534)(0.05,0.1431,1.2451)(0.05,0.144,1.2368)(0.05,0.1449,1.2285)(0.05,0.1458,1.2201)(0.05,0.1467,1.2117)(0.05,0.1476,1.2033)(0.05,0.1485,1.1949)(0.05,0.1494,1.1865)(0.05,0.1503,1.1781)(0.05,0.1512,1.1697)(0.05,0.1521,1.1613)(0.05,0.153,1.1528)(0.05,0.1539,1.1444)(0.05,0.1548,1.136)(0.05,0.1557,1.1275)(0.05,0.1566,1.1191)(0.05,0.1575,1.1107)(0.05,0.1584,1.1023)(0.05,0.1593,1.0939)(0.05,0.1602,1.0855)(0.05,0.1611,1.0772)(0.05,0.162,1.0688)(0.05,0.1629,1.0605)(0.05,0.1638,1.0521)(0.05,0.1647,1.0438)(0.05,0.1656,1.0355)(0.05,0.1665,1.0273)(0.05,0.1674,1.019)(0.05,0.1683,1.0108)(0.05,0.1692,1.0026)(0.05,0.1701,0.99444)(0.05,0.171,0.9863)(0.05,0.1719,0.97818)(0.05,0.1728,0.97009)(0.05,0.1737,0.96202)(0.05,0.1746,0.95399)(0.05,0.1755,0.94599)(0.05,0.1764,0.93801)(0.05,0.1773,0.93007)(0.05,0.1782,0.92217)(0.05,0.1791,0.91429)(0.05,0.18,0.90645)

%(0.051,0.09,1.4171)(0.051,0.0909,1.4276)(0.051,0.0918,1.4379)(0.051,0.0927,1.4479)(0.051,0.0936,1.4577)(0.051,0.0945,1.4673)(0.051,0.0954,1.4767)(0.051,0.0963,1.4858)(0.051,0.0972,1.4947)(0.051,0.0981,1.5034)(0.051,0.099,1.5119)(0.051,0.0999,1.5202)(0.051,0.1008,1.5283)(0.051,0.1017,1.5361)(0.051,0.1026,1.5438)(0.051,0.1035,1.5512)(0.051,0.1044,1.5585)(0.051,0.1053,1.5576)(0.051,0.1062,1.5533)(0.051,0.1071,1.5488)(0.051,0.108,1.5441)(0.051,0.1089,1.5393)(0.051,0.1098,1.5342)(0.051,0.1107,1.529)(0.051,0.1116,1.5236)(0.051,0.1125,1.518)(0.051,0.1134,1.5123)(0.051,0.1143,1.5064)(0.051,0.1152,1.5004)(0.051,0.1161,1.4942)(0.051,0.117,1.4879)(0.051,0.1179,1.4815)(0.051,0.1188,1.4749)(0.051,0.1197,1.4682)(0.051,0.1206,1.4614)(0.051,0.1215,1.4545)(0.051,0.1224,1.4475)(0.051,0.1233,1.4403)(0.051,0.1242,1.4331)(0.051,0.1251,1.4258)(0.051,0.126,1.4184)(0.051,0.1269,1.4109)(0.051,0.1278,1.4033)(0.051,0.1287,1.3956)(0.051,0.1296,1.3879)(0.051,0.1305,1.3801)(0.051,0.1314,1.3723)(0.051,0.1323,1.3643)(0.051,0.1332,1.3563)(0.051,0.1341,1.3483)(0.051,0.135,1.3402)(0.051,0.1359,1.3321)(0.051,0.1368,1.3239)(0.051,0.1377,1.3156)(0.051,0.1386,1.3074)(0.051,0.1395,1.2991)(0.051,0.1404,1.2907)(0.051,0.1413,1.2823)(0.051,0.1422,1.2739)(0.051,0.1431,1.2655)(0.051,0.144,1.2571)(0.051,0.1449,1.2486)(0.051,0.1458,1.2401)(0.051,0.1467,1.2316)(0.051,0.1476,1.2231)(0.051,0.1485,1.2145)(0.051,0.1494,1.206)(0.051,0.1503,1.1974)(0.051,0.1512,1.1888)(0.051,0.1521,1.1803)(0.051,0.153,1.1717)(0.051,0.1539,1.1631)(0.051,0.1548,1.1546)(0.051,0.1557,1.146)(0.051,0.1566,1.1375)(0.051,0.1575,1.1289)(0.051,0.1584,1.1204)(0.051,0.1593,1.1118)(0.051,0.1602,1.1033)(0.051,0.1611,1.0948)(0.051,0.162,1.0863)(0.051,0.1629,1.0778)(0.051,0.1638,1.0694)(0.051,0.1647,1.0609)(0.051,0.1656,1.0525)(0.051,0.1665,1.0441)(0.051,0.1674,1.0357)(0.051,0.1683,1.0274)(0.051,0.1692,1.019)(0.051,0.1701,1.0107)(0.051,0.171,1.0025)(0.051,0.1719,0.99421)(0.051,0.1728,0.98598)(0.051,0.1737,0.97779)(0.051,0.1746,0.96962)(0.051,0.1755,0.96149)(0.051,0.1764,0.95339)(0.051,0.1773,0.94532)(0.051,0.1782,0.93728)(0.051,0.1791,0.92928)(0.051,0.18,0.92131)

(0.052,0.09,1.4171)(0.052,0.0909,1.4276)(0.052,0.0918,1.4379)(0.052,0.0927,1.4479)(0.052,0.0936,1.4577)(0.052,0.0945,1.4673)(0.052,0.0954,1.4767)(0.052,0.0963,1.4858)(0.052,0.0972,1.4947)(0.052,0.0981,1.5034)(0.052,0.099,1.5119)(0.052,0.0999,1.5202)(0.052,0.1008,1.5283)(0.052,0.1017,1.5361)(0.052,0.1026,1.5438)(0.052,0.1035,1.5512)(0.052,0.1044,1.5585)(0.052,0.1053,1.5656)(0.052,0.1062,1.5724)(0.052,0.1071,1.5742)(0.052,0.108,1.5694)(0.052,0.1089,1.5645)(0.052,0.1098,1.5593)(0.052,0.1107,1.554)(0.052,0.1116,1.5485)(0.052,0.1125,1.5429)(0.052,0.1134,1.5371)(0.052,0.1143,1.5311)(0.052,0.1152,1.525)(0.052,0.1161,1.5187)(0.052,0.117,1.5123)(0.052,0.1179,1.5057)(0.052,0.1188,1.4991)(0.052,0.1197,1.4923)(0.052,0.1206,1.4853)(0.052,0.1215,1.4783)(0.052,0.1224,1.4712)(0.052,0.1233,1.4639)(0.052,0.1242,1.4566)(0.052,0.1251,1.4491)(0.052,0.126,1.4416)(0.052,0.1269,1.434)(0.052,0.1278,1.4263)(0.052,0.1287,1.4185)(0.052,0.1296,1.4107)(0.052,0.1305,1.4027)(0.052,0.1314,1.3947)(0.052,0.1323,1.3867)(0.052,0.1332,1.3786)(0.052,0.1341,1.3704)(0.052,0.135,1.3622)(0.052,0.1359,1.3539)(0.052,0.1368,1.3456)(0.052,0.1377,1.3372)(0.052,0.1386,1.3288)(0.052,0.1395,1.3204)(0.052,0.1404,1.3119)(0.052,0.1413,1.3034)(0.052,0.1422,1.2948)(0.052,0.1431,1.2863)(0.052,0.144,1.2777)(0.052,0.1449,1.269)(0.052,0.1458,1.2604)(0.052,0.1467,1.2518)(0.052,0.1476,1.2431)(0.052,0.1485,1.2344)(0.052,0.1494,1.2257)(0.052,0.1503,1.217)(0.052,0.1512,1.2083)(0.052,0.1521,1.1996)(0.052,0.153,1.1909)(0.052,0.1539,1.1822)(0.052,0.1548,1.1735)(0.052,0.1557,1.1648)(0.052,0.1566,1.1561)(0.052,0.1575,1.1474)(0.052,0.1584,1.1387)(0.052,0.1593,1.1301)(0.052,0.1602,1.1214)(0.052,0.1611,1.1128)(0.052,0.162,1.1041)(0.052,0.1629,1.0955)(0.052,0.1638,1.0869)(0.052,0.1647,1.0783)(0.052,0.1656,1.0698)(0.052,0.1665,1.0612)(0.052,0.1674,1.0527)(0.052,0.1683,1.0442)(0.052,0.1692,1.0357)(0.052,0.1701,1.0273)(0.052,0.171,1.0189)(0.052,0.1719,1.0105)(0.052,0.1728,1.0021)(0.052,0.1737,0.99381)(0.052,0.1746,0.98551)(0.052,0.1755,0.97724)(0.052,0.1764,0.96901)(0.052,0.1773,0.96081)(0.052,0.1782,0.95264)(0.052,0.1791,0.94451)(0.052,0.18,0.93641)

%(0.053,0.09,1.4171)(0.053,0.0909,1.4276)(0.053,0.0918,1.4379)(0.053,0.0927,1.4479)(0.053,0.0936,1.4577)(0.053,0.0945,1.4673)(0.053,0.0954,1.4767)(0.053,0.0963,1.4858)(0.053,0.0972,1.4947)(0.053,0.0981,1.5034)(0.053,0.099,1.5119)(0.053,0.0999,1.5202)(0.053,0.1008,1.5283)(0.053,0.1017,1.5361)(0.053,0.1026,1.5438)(0.053,0.1035,1.5512)(0.053,0.1044,1.5585)(0.053,0.1053,1.5656)(0.053,0.1062,1.5724)(0.053,0.1071,1.5791)(0.053,0.108,1.5856)(0.053,0.1089,1.5901)(0.053,0.1098,1.5849)(0.053,0.1107,1.5795)(0.053,0.1116,1.5739)(0.053,0.1125,1.5682)(0.053,0.1134,1.5623)(0.053,0.1143,1.5562)(0.053,0.1152,1.55)(0.053,0.1161,1.5436)(0.053,0.117,1.5371)(0.053,0.1179,1.5304)(0.053,0.1188,1.5236)(0.053,0.1197,1.5167)(0.053,0.1206,1.5097)(0.053,0.1215,1.5025)(0.053,0.1224,1.4953)(0.053,0.1233,1.4879)(0.053,0.1242,1.4805)(0.053,0.1251,1.4729)(0.053,0.126,1.4652)(0.053,0.1269,1.4575)(0.053,0.1278,1.4497)(0.053,0.1287,1.4418)(0.053,0.1296,1.4338)(0.053,0.1305,1.4257)(0.053,0.1314,1.4176)(0.053,0.1323,1.4094)(0.053,0.1332,1.4012)(0.053,0.1341,1.3929)(0.053,0.135,1.3845)(0.053,0.1359,1.3761)(0.053,0.1368,1.3676)(0.053,0.1377,1.3591)(0.053,0.1386,1.3506)(0.053,0.1395,1.342)(0.053,0.1404,1.3334)(0.053,0.1413,1.3247)(0.053,0.1422,1.316)(0.053,0.1431,1.3073)(0.053,0.144,1.2986)(0.053,0.1449,1.2898)(0.053,0.1458,1.2811)(0.053,0.1467,1.2723)(0.053,0.1476,1.2635)(0.053,0.1485,1.2546)(0.053,0.1494,1.2458)(0.053,0.1503,1.237)(0.053,0.1512,1.2281)(0.053,0.1521,1.2193)(0.053,0.153,1.2104)(0.053,0.1539,1.2016)(0.053,0.1548,1.1927)(0.053,0.1557,1.1839)(0.053,0.1566,1.175)(0.053,0.1575,1.1662)(0.053,0.1584,1.1574)(0.053,0.1593,1.1486)(0.053,0.1602,1.1398)(0.053,0.1611,1.131)(0.053,0.162,1.1222)(0.053,0.1629,1.1135)(0.053,0.1638,1.1047)(0.053,0.1647,1.096)(0.053,0.1656,1.0873)(0.053,0.1665,1.0786)(0.053,0.1674,1.07)(0.053,0.1683,1.0613)(0.053,0.1692,1.0527)(0.053,0.1701,1.0441)(0.053,0.171,1.0356)(0.053,0.1719,1.0271)(0.053,0.1728,1.0186)(0.053,0.1737,1.0101)(0.053,0.1746,1.0017)(0.053,0.1755,0.99326)(0.053,0.1764,0.98489)(0.053,0.1773,0.97655)(0.053,0.1782,0.96825)(0.053,0.1791,0.95998)(0.053,0.18,0.95175)

(0.054,0.09,1.4171)(0.054,0.0909,1.4276)(0.054,0.0918,1.4379)(0.054,0.0927,1.4479)(0.054,0.0936,1.4577)(0.054,0.0945,1.4673)(0.054,0.0954,1.4767)(0.054,0.0963,1.4858)(0.054,0.0972,1.4947)(0.054,0.0981,1.5034)(0.054,0.099,1.5119)(0.054,0.0999,1.5202)(0.054,0.1008,1.5283)(0.054,0.1017,1.5361)(0.054,0.1026,1.5438)(0.054,0.1035,1.5512)(0.054,0.1044,1.5585)(0.054,0.1053,1.5656)(0.054,0.1062,1.5724)(0.054,0.1071,1.5791)(0.054,0.108,1.5856)(0.054,0.1089,1.5919)(0.054,0.1098,1.5981)(0.054,0.1107,1.604)(0.054,0.1116,1.5997)(0.054,0.1125,1.5939)(0.054,0.1134,1.5879)(0.054,0.1143,1.5817)(0.054,0.1152,1.5754)(0.054,0.1161,1.5689)(0.054,0.117,1.5622)(0.054,0.1179,1.5555)(0.054,0.1188,1.5486)(0.054,0.1197,1.5416)(0.054,0.1206,1.5344)(0.054,0.1215,1.5272)(0.054,0.1224,1.5198)(0.054,0.1233,1.5123)(0.054,0.1242,1.5047)(0.054,0.1251,1.497)(0.054,0.126,1.4893)(0.054,0.1269,1.4814)(0.054,0.1278,1.4734)(0.054,0.1287,1.4654)(0.054,0.1296,1.4573)(0.054,0.1305,1.4491)(0.054,0.1314,1.4408)(0.054,0.1323,1.4325)(0.054,0.1332,1.4241)(0.054,0.1341,1.4157)(0.054,0.135,1.4072)(0.054,0.1359,1.3986)(0.054,0.1368,1.39)(0.054,0.1377,1.3814)(0.054,0.1386,1.3727)(0.054,0.1395,1.364)(0.054,0.1404,1.3552)(0.054,0.1413,1.3464)(0.054,0.1422,1.3376)(0.054,0.1431,1.3288)(0.054,0.144,1.3199)(0.054,0.1449,1.311)(0.054,0.1458,1.3021)(0.054,0.1467,1.2931)(0.054,0.1476,1.2842)(0.054,0.1485,1.2752)(0.054,0.1494,1.2662)(0.054,0.1503,1.2572)(0.054,0.1512,1.2483)(0.054,0.1521,1.2393)(0.054,0.153,1.2303)(0.054,0.1539,1.2213)(0.054,0.1548,1.2123)(0.054,0.1557,1.2033)(0.054,0.1566,1.1943)(0.054,0.1575,1.1853)(0.054,0.1584,1.1764)(0.054,0.1593,1.1674)(0.054,0.1602,1.1585)(0.054,0.1611,1.1495)(0.054,0.162,1.1406)(0.054,0.1629,1.1317)(0.054,0.1638,1.1228)(0.054,0.1647,1.114)(0.054,0.1656,1.1051)(0.054,0.1665,1.0963)(0.054,0.1674,1.0875)(0.054,0.1683,1.0787)(0.054,0.1692,1.07)(0.054,0.1701,1.0613)(0.054,0.171,1.0526)(0.054,0.1719,1.0439)(0.054,0.1728,1.0353)(0.054,0.1737,1.0267)(0.054,0.1746,1.0181)(0.054,0.1755,1.0095)(0.054,0.1764,1.001)(0.054,0.1773,0.99256)(0.054,0.1782,0.98412)(0.054,0.1791,0.97572)(0.054,0.18,0.96735)

%(0.055,0.09,1.4171)(0.055,0.0909,1.4276)(0.055,0.0918,1.4379)(0.055,0.0927,1.4479)(0.055,0.0936,1.4577)(0.055,0.0945,1.4673)(0.055,0.0954,1.4767)(0.055,0.0963,1.4858)(0.055,0.0972,1.4947)(0.055,0.0981,1.5034)(0.055,0.099,1.5119)(0.055,0.0999,1.5202)(0.055,0.1008,1.5283)(0.055,0.1017,1.5361)(0.055,0.1026,1.5438)(0.055,0.1035,1.5512)(0.055,0.1044,1.5585)(0.055,0.1053,1.5656)(0.055,0.1062,1.5724)(0.055,0.1071,1.5791)(0.055,0.108,1.5856)(0.055,0.1089,1.5919)(0.055,0.1098,1.5981)(0.055,0.1107,1.604)(0.055,0.1116,1.6098)(0.055,0.1125,1.6154)(0.055,0.1134,1.6139)(0.055,0.1143,1.6076)(0.055,0.1152,1.6012)(0.055,0.1161,1.5946)(0.055,0.117,1.5879)(0.055,0.1179,1.581)(0.055,0.1188,1.574)(0.055,0.1197,1.5668)(0.055,0.1206,1.5596)(0.055,0.1215,1.5522)(0.055,0.1224,1.5447)(0.055,0.1233,1.5371)(0.055,0.1242,1.5294)(0.055,0.1251,1.5216)(0.055,0.126,1.5137)(0.055,0.1269,1.5057)(0.055,0.1278,1.4976)(0.055,0.1287,1.4894)(0.055,0.1296,1.4812)(0.055,0.1305,1.4728)(0.055,0.1314,1.4644)(0.055,0.1323,1.456)(0.055,0.1332,1.4475)(0.055,0.1341,1.4389)(0.055,0.135,1.4302)(0.055,0.1359,1.4216)(0.055,0.1368,1.4128)(0.055,0.1377,1.404)(0.055,0.1386,1.3952)(0.055,0.1395,1.3863)(0.055,0.1404,1.3774)(0.055,0.1413,1.3685)(0.055,0.1422,1.3595)(0.055,0.1431,1.3505)(0.055,0.144,1.3415)(0.055,0.1449,1.3325)(0.055,0.1458,1.3234)(0.055,0.1467,1.3143)(0.055,0.1476,1.3052)(0.055,0.1485,1.2961)(0.055,0.1494,1.287)(0.055,0.1503,1.2778)(0.055,0.1512,1.2687)(0.055,0.1521,1.2596)(0.055,0.153,1.2504)(0.055,0.1539,1.2413)(0.055,0.1548,1.2321)(0.055,0.1557,1.223)(0.055,0.1566,1.2139)(0.055,0.1575,1.2048)(0.055,0.1584,1.1956)(0.055,0.1593,1.1865)(0.055,0.1602,1.1774)(0.055,0.1611,1.1684)(0.055,0.162,1.1593)(0.055,0.1629,1.1502)(0.055,0.1638,1.1412)(0.055,0.1647,1.1322)(0.055,0.1656,1.1232)(0.055,0.1665,1.1143)(0.055,0.1674,1.1053)(0.055,0.1683,1.0964)(0.055,0.1692,1.0875)(0.055,0.1701,1.0786)(0.055,0.171,1.0698)(0.055,0.1719,1.061)(0.055,0.1728,1.0522)(0.055,0.1737,1.0435)(0.055,0.1746,1.0348)(0.055,0.1755,1.0261)(0.055,0.1764,1.0174)(0.055,0.1773,1.0088)(0.055,0.1782,1.0002)(0.055,0.1791,0.9917)(0.055,0.18,0.9832)

(0.056,0.09,1.4171)(0.056,0.0909,1.4276)(0.056,0.0918,1.4379)(0.056,0.0927,1.4479)(0.056,0.0936,1.4577)(0.056,0.0945,1.4673)(0.056,0.0954,1.4767)(0.056,0.0963,1.4858)(0.056,0.0972,1.4947)(0.056,0.0981,1.5034)(0.056,0.099,1.5119)(0.056,0.0999,1.5202)(0.056,0.1008,1.5283)(0.056,0.1017,1.5361)(0.056,0.1026,1.5438)(0.056,0.1035,1.5512)(0.056,0.1044,1.5585)(0.056,0.1053,1.5656)(0.056,0.1062,1.5724)(0.056,0.1071,1.5791)(0.056,0.108,1.5856)(0.056,0.1089,1.5919)(0.056,0.1098,1.5981)(0.056,0.1107,1.604)(0.056,0.1116,1.6098)(0.056,0.1125,1.6154)(0.056,0.1134,1.6208)(0.056,0.1143,1.626)(0.056,0.1152,1.6274)(0.056,0.1161,1.6207)(0.056,0.117,1.6139)(0.056,0.1179,1.6069)(0.056,0.1188,1.5998)(0.056,0.1197,1.5925)(0.056,0.1206,1.5851)(0.056,0.1215,1.5776)(0.056,0.1224,1.57)(0.056,0.1233,1.5623)(0.056,0.1242,1.5544)(0.056,0.1251,1.5465)(0.056,0.126,1.5385)(0.056,0.1269,1.5303)(0.056,0.1278,1.5221)(0.056,0.1287,1.5138)(0.056,0.1296,1.5054)(0.056,0.1305,1.497)(0.056,0.1314,1.4884)(0.056,0.1323,1.4798)(0.056,0.1332,1.4712)(0.056,0.1341,1.4625)(0.056,0.135,1.4537)(0.056,0.1359,1.4449)(0.056,0.1368,1.436)(0.056,0.1377,1.427)(0.056,0.1386,1.4181)(0.056,0.1395,1.4091)(0.056,0.1404,1.4)(0.056,0.1413,1.3909)(0.056,0.1422,1.3818)(0.056,0.1431,1.3727)(0.056,0.144,1.3635)(0.056,0.1449,1.3543)(0.056,0.1458,1.3451)(0.056,0.1467,1.3359)(0.056,0.1476,1.3266)(0.056,0.1485,1.3173)(0.056,0.1494,1.3081)(0.056,0.1503,1.2988)(0.056,0.1512,1.2895)(0.056,0.1521,1.2802)(0.056,0.153,1.2709)(0.056,0.1539,1.2616)(0.056,0.1548,1.2523)(0.056,0.1557,1.243)(0.056,0.1566,1.2338)(0.056,0.1575,1.2245)(0.056,0.1584,1.2152)(0.056,0.1593,1.206)(0.056,0.1602,1.1967)(0.056,0.1611,1.1875)(0.056,0.162,1.1783)(0.056,0.1629,1.1691)(0.056,0.1638,1.1599)(0.056,0.1647,1.1508)(0.056,0.1656,1.1416)(0.056,0.1665,1.1325)(0.056,0.1674,1.1234)(0.056,0.1683,1.1144)(0.056,0.1692,1.1053)(0.056,0.1701,1.0963)(0.056,0.171,1.0873)(0.056,0.1719,1.0784)(0.056,0.1728,1.0695)(0.056,0.1737,1.0606)(0.056,0.1746,1.0517)(0.056,0.1755,1.0429)(0.056,0.1764,1.0341)(0.056,0.1773,1.0254)(0.056,0.1782,1.0166)(0.056,0.1791,1.008)(0.056,0.18,0.99931)

%(0.057,0.09,1.4171)(0.057,0.0909,1.4276)(0.057,0.0918,1.4379)(0.057,0.0927,1.4479)(0.057,0.0936,1.4577)(0.057,0.0945,1.4673)(0.057,0.0954,1.4767)(0.057,0.0963,1.4858)(0.057,0.0972,1.4947)(0.057,0.0981,1.5034)(0.057,0.099,1.5119)(0.057,0.0999,1.5202)(0.057,0.1008,1.5283)(0.057,0.1017,1.5361)(0.057,0.1026,1.5438)(0.057,0.1035,1.5512)(0.057,0.1044,1.5585)(0.057,0.1053,1.5656)(0.057,0.1062,1.5724)(0.057,0.1071,1.5791)(0.057,0.108,1.5856)(0.057,0.1089,1.5919)(0.057,0.1098,1.5981)(0.057,0.1107,1.604)(0.057,0.1116,1.6098)(0.057,0.1125,1.6154)(0.057,0.1134,1.6208)(0.057,0.1143,1.626)(0.057,0.1152,1.6311)(0.057,0.1161,1.636)(0.057,0.117,1.6403)(0.057,0.1179,1.6332)(0.057,0.1188,1.626)(0.057,0.1197,1.6186)(0.057,0.1206,1.6111)(0.057,0.1215,1.6035)(0.057,0.1224,1.5957)(0.057,0.1233,1.5879)(0.057,0.1242,1.5799)(0.057,0.1251,1.5718)(0.057,0.126,1.5637)(0.057,0.1269,1.5554)(0.057,0.1278,1.5471)(0.057,0.1287,1.5386)(0.057,0.1296,1.5301)(0.057,0.1305,1.5215)(0.057,0.1314,1.5128)(0.057,0.1323,1.5041)(0.057,0.1332,1.4953)(0.057,0.1341,1.4864)(0.057,0.135,1.4775)(0.057,0.1359,1.4685)(0.057,0.1368,1.4595)(0.057,0.1377,1.4504)(0.057,0.1386,1.4413)(0.057,0.1395,1.4321)(0.057,0.1404,1.4229)(0.057,0.1413,1.4137)(0.057,0.1422,1.4045)(0.057,0.1431,1.3952)(0.057,0.144,1.3858)(0.057,0.1449,1.3765)(0.057,0.1458,1.3671)(0.057,0.1467,1.3577)(0.057,0.1476,1.3483)(0.057,0.1485,1.3389)(0.057,0.1494,1.3295)(0.057,0.1503,1.3201)(0.057,0.1512,1.3106)(0.057,0.1521,1.3012)(0.057,0.153,1.2917)(0.057,0.1539,1.2823)(0.057,0.1548,1.2729)(0.057,0.1557,1.2634)(0.057,0.1566,1.254)(0.057,0.1575,1.2446)(0.057,0.1584,1.2351)(0.057,0.1593,1.2257)(0.057,0.1602,1.2163)(0.057,0.1611,1.207)(0.057,0.162,1.1976)(0.057,0.1629,1.1883)(0.057,0.1638,1.1789)(0.057,0.1647,1.1696)(0.057,0.1656,1.1603)(0.057,0.1665,1.1511)(0.057,0.1674,1.1418)(0.057,0.1683,1.1326)(0.057,0.1692,1.1234)(0.057,0.1701,1.1143)(0.057,0.171,1.1052)(0.057,0.1719,1.0961)(0.057,0.1728,1.087)(0.057,0.1737,1.078)(0.057,0.1746,1.069)(0.057,0.1755,1.06)(0.057,0.1764,1.0511)(0.057,0.1773,1.0422)(0.057,0.1782,1.0333)(0.057,0.1791,1.0245)(0.057,0.18,1.0157)

(0.058,0.09,1.4171)(0.058,0.0909,1.4276)(0.058,0.0918,1.4379)(0.058,0.0927,1.4479)(0.058,0.0936,1.4577)(0.058,0.0945,1.4673)(0.058,0.0954,1.4767)(0.058,0.0963,1.4858)(0.058,0.0972,1.4947)(0.058,0.0981,1.5034)(0.058,0.099,1.5119)(0.058,0.0999,1.5202)(0.058,0.1008,1.5283)(0.058,0.1017,1.5361)(0.058,0.1026,1.5438)(0.058,0.1035,1.5512)(0.058,0.1044,1.5585)(0.058,0.1053,1.5656)(0.058,0.1062,1.5724)(0.058,0.1071,1.5791)(0.058,0.108,1.5856)(0.058,0.1089,1.5919)(0.058,0.1098,1.5981)(0.058,0.1107,1.604)(0.058,0.1116,1.6098)(0.058,0.1125,1.6154)(0.058,0.1134,1.6208)(0.058,0.1143,1.626)(0.058,0.1152,1.6311)(0.058,0.1161,1.636)(0.058,0.117,1.6408)(0.058,0.1179,1.6454)(0.058,0.1188,1.6498)(0.058,0.1197,1.6451)(0.058,0.1206,1.6375)(0.058,0.1215,1.6298)(0.058,0.1224,1.6219)(0.058,0.1233,1.6139)(0.058,0.1242,1.6058)(0.058,0.1251,1.5976)(0.058,0.126,1.5893)(0.058,0.1269,1.5809)(0.058,0.1278,1.5724)(0.058,0.1287,1.5638)(0.058,0.1296,1.5552)(0.058,0.1305,1.5464)(0.058,0.1314,1.5376)(0.058,0.1323,1.5287)(0.058,0.1332,1.5198)(0.058,0.1341,1.5108)(0.058,0.135,1.5017)(0.058,0.1359,1.4926)(0.058,0.1368,1.4834)(0.058,0.1377,1.4742)(0.058,0.1386,1.4649)(0.058,0.1395,1.4556)(0.058,0.1404,1.4463)(0.058,0.1413,1.4369)(0.058,0.1422,1.4275)(0.058,0.1431,1.418)(0.058,0.144,1.4085)(0.058,0.1449,1.399)(0.058,0.1458,1.3895)(0.058,0.1467,1.38)(0.058,0.1476,1.3704)(0.058,0.1485,1.3609)(0.058,0.1494,1.3513)(0.058,0.1503,1.3417)(0.058,0.1512,1.3321)(0.058,0.1521,1.3225)(0.058,0.153,1.3129)(0.058,0.1539,1.3033)(0.058,0.1548,1.2937)(0.058,0.1557,1.2841)(0.058,0.1566,1.2745)(0.058,0.1575,1.265)(0.058,0.1584,1.2554)(0.058,0.1593,1.2458)(0.058,0.1602,1.2363)(0.058,0.1611,1.2267)(0.058,0.162,1.2172)(0.058,0.1629,1.2077)(0.058,0.1638,1.1982)(0.058,0.1647,1.1888)(0.058,0.1656,1.1794)(0.058,0.1665,1.1699)(0.058,0.1674,1.1606)(0.058,0.1683,1.1512)(0.058,0.1692,1.1419)(0.058,0.1701,1.1325)(0.058,0.171,1.1233)(0.058,0.1719,1.114)(0.058,0.1728,1.1048)(0.058,0.1737,1.0956)(0.058,0.1746,1.0865)(0.058,0.1755,1.0774)(0.058,0.1764,1.0683)(0.058,0.1773,1.0592)(0.058,0.1782,1.0502)(0.058,0.1791,1.0413)(0.058,0.18,1.0323)

%(0.059,0.09,1.4171)(0.059,0.0909,1.4276)(0.059,0.0918,1.4379)(0.059,0.0927,1.4479)(0.059,0.0936,1.4577)(0.059,0.0945,1.4673)(0.059,0.0954,1.4767)(0.059,0.0963,1.4858)(0.059,0.0972,1.4947)(0.059,0.0981,1.5034)(0.059,0.099,1.5119)(0.059,0.0999,1.5202)(0.059,0.1008,1.5283)(0.059,0.1017,1.5361)(0.059,0.1026,1.5438)(0.059,0.1035,1.5512)(0.059,0.1044,1.5585)(0.059,0.1053,1.5656)(0.059,0.1062,1.5724)(0.059,0.1071,1.5791)(0.059,0.108,1.5856)(0.059,0.1089,1.5919)(0.059,0.1098,1.5981)(0.059,0.1107,1.604)(0.059,0.1116,1.6098)(0.059,0.1125,1.6154)(0.059,0.1134,1.6208)(0.059,0.1143,1.626)(0.059,0.1152,1.6311)(0.059,0.1161,1.636)(0.059,0.117,1.6408)(0.059,0.1179,1.6454)(0.059,0.1188,1.6498)(0.059,0.1197,1.6541)(0.059,0.1206,1.6582)(0.059,0.1215,1.6565)(0.059,0.1224,1.6485)(0.059,0.1233,1.6403)(0.059,0.1242,1.6321)(0.059,0.1251,1.6238)(0.059,0.126,1.6153)(0.059,0.1269,1.6068)(0.059,0.1278,1.5982)(0.059,0.1287,1.5895)(0.059,0.1296,1.5807)(0.059,0.1305,1.5718)(0.059,0.1314,1.5628)(0.059,0.1323,1.5538)(0.059,0.1332,1.5447)(0.059,0.1341,1.5355)(0.059,0.135,1.5263)(0.059,0.1359,1.5171)(0.059,0.1368,1.5077)(0.059,0.1377,1.4984)(0.059,0.1386,1.4889)(0.059,0.1395,1.4795)(0.059,0.1404,1.47)(0.059,0.1413,1.4604)(0.059,0.1422,1.4509)(0.059,0.1431,1.4413)(0.059,0.144,1.4316)(0.059,0.1449,1.422)(0.059,0.1458,1.4123)(0.059,0.1467,1.4026)(0.059,0.1476,1.3929)(0.059,0.1485,1.3832)(0.059,0.1494,1.3734)(0.059,0.1503,1.3637)(0.059,0.1512,1.3539)(0.059,0.1521,1.3442)(0.059,0.153,1.3344)(0.059,0.1539,1.3247)(0.059,0.1548,1.3149)(0.059,0.1557,1.3052)(0.059,0.1566,1.2954)(0.059,0.1575,1.2857)(0.059,0.1584,1.276)(0.059,0.1593,1.2662)(0.059,0.1602,1.2565)(0.059,0.1611,1.2468)(0.059,0.162,1.2372)(0.059,0.1629,1.2275)(0.059,0.1638,1.2179)(0.059,0.1647,1.2083)(0.059,0.1656,1.1987)(0.059,0.1665,1.1891)(0.059,0.1674,1.1796)(0.059,0.1683,1.1701)(0.059,0.1692,1.1606)(0.059,0.1701,1.1511)(0.059,0.171,1.1417)(0.059,0.1719,1.1323)(0.059,0.1728,1.1229)(0.059,0.1737,1.1136)(0.059,0.1746,1.1043)(0.059,0.1755,1.095)(0.059,0.1764,1.0858)(0.059,0.1773,1.0766)(0.059,0.1782,1.0674)(0.059,0.1791,1.0583)(0.059,0.18,1.0493)

(0.06,0.09,1.4171)(0.06,0.0909,1.4276)(0.06,0.0918,1.4379)(0.06,0.0927,1.4479)(0.06,0.0936,1.4577)(0.06,0.0945,1.4673)(0.06,0.0954,1.4767)(0.06,0.0963,1.4858)(0.06,0.0972,1.4947)(0.06,0.0981,1.5034)(0.06,0.099,1.5119)(0.06,0.0999,1.5202)(0.06,0.1008,1.5283)(0.06,0.1017,1.5361)(0.06,0.1026,1.5438)(0.06,0.1035,1.5512)(0.06,0.1044,1.5585)(0.06,0.1053,1.5656)(0.06,0.1062,1.5724)(0.06,0.1071,1.5791)(0.06,0.108,1.5856)(0.06,0.1089,1.5919)(0.06,0.1098,1.5981)(0.06,0.1107,1.604)(0.06,0.1116,1.6098)(0.06,0.1125,1.6154)(0.06,0.1134,1.6208)(0.06,0.1143,1.626)(0.06,0.1152,1.6311)(0.06,0.1161,1.636)(0.06,0.117,1.6408)(0.06,0.1179,1.6454)(0.06,0.1188,1.6498)(0.06,0.1197,1.6541)(0.06,0.1206,1.6582)(0.06,0.1215,1.6621)(0.06,0.1224,1.6659)(0.06,0.1233,1.6672)(0.06,0.1242,1.6589)(0.06,0.1251,1.6504)(0.06,0.126,1.6418)(0.06,0.1269,1.6331)(0.06,0.1278,1.6244)(0.06,0.1287,1.6155)(0.06,0.1296,1.6066)(0.06,0.1305,1.5975)(0.06,0.1314,1.5884)(0.06,0.1323,1.5793)(0.06,0.1332,1.57)(0.06,0.1341,1.5607)(0.06,0.135,1.5513)(0.06,0.1359,1.5419)(0.06,0.1368,1.5324)(0.06,0.1377,1.5229)(0.06,0.1386,1.5133)(0.06,0.1395,1.5037)(0.06,0.1404,1.4941)(0.06,0.1413,1.4844)(0.06,0.1422,1.4746)(0.06,0.1431,1.4649)(0.06,0.144,1.4551)(0.06,0.1449,1.4453)(0.06,0.1458,1.4354)(0.06,0.1467,1.4256)(0.06,0.1476,1.4157)(0.06,0.1485,1.4058)(0.06,0.1494,1.3959)(0.06,0.1503,1.386)(0.06,0.1512,1.3761)(0.06,0.1521,1.3662)(0.06,0.153,1.3563)(0.06,0.1539,1.3464)(0.06,0.1548,1.3365)(0.06,0.1557,1.3266)(0.06,0.1566,1.3167)(0.06,0.1575,1.3068)(0.06,0.1584,1.2969)(0.06,0.1593,1.287)(0.06,0.1602,1.2771)(0.06,0.1611,1.2673)(0.06,0.162,1.2574)(0.06,0.1629,1.2476)(0.06,0.1638,1.2378)(0.06,0.1647,1.2281)(0.06,0.1656,1.2183)(0.06,0.1665,1.2086)(0.06,0.1674,1.1989)(0.06,0.1683,1.1892)(0.06,0.1692,1.1796)(0.06,0.1701,1.17)(0.06,0.171,1.1604)(0.06,0.1719,1.1508)(0.06,0.1728,1.1413)(0.06,0.1737,1.1318)(0.06,0.1746,1.1224)(0.06,0.1755,1.113)(0.06,0.1764,1.1036)(0.06,0.1773,1.0942)(0.06,0.1782,1.0849)(0.06,0.1791,1.0757)(0.06,0.18,1.0664)

%(0.061,0.09,1.4171)(0.061,0.0909,1.4276)(0.061,0.0918,1.4379)(0.061,0.0927,1.4479)(0.061,0.0936,1.4577)(0.061,0.0945,1.4673)(0.061,0.0954,1.4767)(0.061,0.0963,1.4858)(0.061,0.0972,1.4947)(0.061,0.0981,1.5034)(0.061,0.099,1.5119)(0.061,0.0999,1.5202)(0.061,0.1008,1.5283)(0.061,0.1017,1.5361)(0.061,0.1026,1.5438)(0.061,0.1035,1.5512)(0.061,0.1044,1.5585)(0.061,0.1053,1.5656)(0.061,0.1062,1.5724)(0.061,0.1071,1.5791)(0.061,0.108,1.5856)(0.061,0.1089,1.5919)(0.061,0.1098,1.5981)(0.061,0.1107,1.604)(0.061,0.1116,1.6098)(0.061,0.1125,1.6154)(0.061,0.1134,1.6208)(0.061,0.1143,1.626)(0.061,0.1152,1.6311)(0.061,0.1161,1.636)(0.061,0.117,1.6408)(0.061,0.1179,1.6454)(0.061,0.1188,1.6498)(0.061,0.1197,1.6541)(0.061,0.1206,1.6582)(0.061,0.1215,1.6621)(0.061,0.1224,1.6659)(0.061,0.1233,1.6696)(0.061,0.1242,1.6731)(0.061,0.1251,1.6765)(0.061,0.126,1.6687)(0.061,0.1269,1.6599)(0.061,0.1278,1.651)(0.061,0.1287,1.642)(0.061,0.1296,1.6329)(0.061,0.1305,1.6237)(0.061,0.1314,1.6145)(0.061,0.1323,1.6051)(0.061,0.1332,1.5957)(0.061,0.1341,1.5863)(0.061,0.135,1.5768)(0.061,0.1359,1.5672)(0.061,0.1368,1.5576)(0.061,0.1377,1.5479)(0.061,0.1386,1.5381)(0.061,0.1395,1.5284)(0.061,0.1404,1.5185)(0.061,0.1413,1.5087)(0.061,0.1422,1.4988)(0.061,0.1431,1.4889)(0.061,0.144,1.4789)(0.061,0.1449,1.469)(0.061,0.1458,1.459)(0.061,0.1467,1.449)(0.061,0.1476,1.4389)(0.061,0.1485,1.4289)(0.061,0.1494,1.4188)(0.061,0.1503,1.4088)(0.061,0.1512,1.3987)(0.061,0.1521,1.3886)(0.061,0.153,1.3785)(0.061,0.1539,1.3684)(0.061,0.1548,1.3584)(0.061,0.1557,1.3483)(0.061,0.1566,1.3382)(0.061,0.1575,1.3282)(0.061,0.1584,1.3181)(0.061,0.1593,1.3081)(0.061,0.1602,1.2981)(0.061,0.1611,1.288)(0.061,0.162,1.2781)(0.061,0.1629,1.2681)(0.061,0.1638,1.2581)(0.061,0.1647,1.2482)(0.061,0.1656,1.2383)(0.061,0.1665,1.2284)(0.061,0.1674,1.2185)(0.061,0.1683,1.2087)(0.061,0.1692,1.1989)(0.061,0.1701,1.1891)(0.061,0.171,1.1794)(0.061,0.1719,1.1697)(0.061,0.1728,1.16)(0.061,0.1737,1.1504)(0.061,0.1746,1.1408)(0.061,0.1755,1.1312)(0.061,0.1764,1.1217)(0.061,0.1773,1.1122)(0.061,0.1782,1.1027)(0.061,0.1791,1.0933)(0.061,0.18,1.0839)

(0.062,0.09,1.4171)(0.062,0.0909,1.4276)(0.062,0.0918,1.4379)(0.062,0.0927,1.4479)(0.062,0.0936,1.4577)(0.062,0.0945,1.4673)(0.062,0.0954,1.4767)(0.062,0.0963,1.4858)(0.062,0.0972,1.4947)(0.062,0.0981,1.5034)(0.062,0.099,1.5119)(0.062,0.0999,1.5202)(0.062,0.1008,1.5283)(0.062,0.1017,1.5361)(0.062,0.1026,1.5438)(0.062,0.1035,1.5512)(0.062,0.1044,1.5585)(0.062,0.1053,1.5656)(0.062,0.1062,1.5724)(0.062,0.1071,1.5791)(0.062,0.108,1.5856)(0.062,0.1089,1.5919)(0.062,0.1098,1.5981)(0.062,0.1107,1.604)(0.062,0.1116,1.6098)(0.062,0.1125,1.6154)(0.062,0.1134,1.6208)(0.062,0.1143,1.626)(0.062,0.1152,1.6311)(0.062,0.1161,1.636)(0.062,0.117,1.6408)(0.062,0.1179,1.6454)(0.062,0.1188,1.6498)(0.062,0.1197,1.6541)(0.062,0.1206,1.6582)(0.062,0.1215,1.6621)(0.062,0.1224,1.6659)(0.062,0.1233,1.6696)(0.062,0.1242,1.6731)(0.062,0.1251,1.6765)(0.062,0.126,1.6797)(0.062,0.1269,1.6828)(0.062,0.1278,1.678)(0.062,0.1287,1.6689)(0.062,0.1296,1.6597)(0.062,0.1305,1.6503)(0.062,0.1314,1.6409)(0.062,0.1323,1.6314)(0.062,0.1332,1.6219)(0.062,0.1341,1.6123)(0.062,0.135,1.6026)(0.062,0.1359,1.5929)(0.062,0.1368,1.5831)(0.062,0.1377,1.5732)(0.062,0.1386,1.5633)(0.062,0.1395,1.5534)(0.062,0.1404,1.5434)(0.062,0.1413,1.5334)(0.062,0.1422,1.5234)(0.062,0.1431,1.5133)(0.062,0.144,1.5032)(0.062,0.1449,1.493)(0.062,0.1458,1.4829)(0.062,0.1467,1.4727)(0.062,0.1476,1.4625)(0.062,0.1485,1.4523)(0.062,0.1494,1.4421)(0.062,0.1503,1.4318)(0.062,0.1512,1.4216)(0.062,0.1521,1.4114)(0.062,0.153,1.4011)(0.062,0.1539,1.3909)(0.062,0.1548,1.3806)(0.062,0.1557,1.3704)(0.062,0.1566,1.3602)(0.062,0.1575,1.3499)(0.062,0.1584,1.3397)(0.062,0.1593,1.3295)(0.062,0.1602,1.3193)(0.062,0.1611,1.3092)(0.062,0.162,1.299)(0.062,0.1629,1.2889)(0.062,0.1638,1.2787)(0.062,0.1647,1.2687)(0.062,0.1656,1.2586)(0.062,0.1665,1.2485)(0.062,0.1674,1.2385)(0.062,0.1683,1.2285)(0.062,0.1692,1.2186)(0.062,0.1701,1.2086)(0.062,0.171,1.1987)(0.062,0.1719,1.1889)(0.062,0.1728,1.179)(0.062,0.1737,1.1692)(0.062,0.1746,1.1595)(0.062,0.1755,1.1497)(0.062,0.1764,1.14)(0.062,0.1773,1.1304)(0.062,0.1782,1.1208)(0.062,0.1791,1.1112)(0.062,0.18,1.1017)

%(0.063,0.09,1.4171)(0.063,0.0909,1.4276)(0.063,0.0918,1.4379)(0.063,0.0927,1.4479)(0.063,0.0936,1.4577)(0.063,0.0945,1.4673)(0.063,0.0954,1.4767)(0.063,0.0963,1.4858)(0.063,0.0972,1.4947)(0.063,0.0981,1.5034)(0.063,0.099,1.5119)(0.063,0.0999,1.5202)(0.063,0.1008,1.5283)(0.063,0.1017,1.5361)(0.063,0.1026,1.5438)(0.063,0.1035,1.5512)(0.063,0.1044,1.5585)(0.063,0.1053,1.5656)(0.063,0.1062,1.5724)(0.063,0.1071,1.5791)(0.063,0.108,1.5856)(0.063,0.1089,1.5919)(0.063,0.1098,1.5981)(0.063,0.1107,1.604)(0.063,0.1116,1.6098)(0.063,0.1125,1.6154)(0.063,0.1134,1.6208)(0.063,0.1143,1.626)(0.063,0.1152,1.6311)(0.063,0.1161,1.636)(0.063,0.117,1.6408)(0.063,0.1179,1.6454)(0.063,0.1188,1.6498)(0.063,0.1197,1.6541)(0.063,0.1206,1.6582)(0.063,0.1215,1.6621)(0.063,0.1224,1.6659)(0.063,0.1233,1.6696)(0.063,0.1242,1.6731)(0.063,0.1251,1.6765)(0.063,0.126,1.6797)(0.063,0.1269,1.6828)(0.063,0.1278,1.6857)(0.063,0.1287,1.6885)(0.063,0.1296,1.6869)(0.063,0.1305,1.6774)(0.063,0.1314,1.6678)(0.063,0.1323,1.6582)(0.063,0.1332,1.6485)(0.063,0.1341,1.6387)(0.063,0.135,1.6289)(0.063,0.1359,1.619)(0.063,0.1368,1.609)(0.063,0.1377,1.599)(0.063,0.1386,1.589)(0.063,0.1395,1.5789)(0.063,0.1404,1.5687)(0.063,0.1413,1.5585)(0.063,0.1422,1.5483)(0.063,0.1431,1.5381)(0.063,0.144,1.5278)(0.063,0.1449,1.5175)(0.063,0.1458,1.5072)(0.063,0.1467,1.4968)(0.063,0.1476,1.4865)(0.063,0.1485,1.4761)(0.063,0.1494,1.4657)(0.063,0.1503,1.4553)(0.063,0.1512,1.4449)(0.063,0.1521,1.4345)(0.063,0.153,1.4241)(0.063,0.1539,1.4137)(0.063,0.1548,1.4033)(0.063,0.1557,1.3928)(0.063,0.1566,1.3824)(0.063,0.1575,1.3721)(0.063,0.1584,1.3617)(0.063,0.1593,1.3513)(0.063,0.1602,1.3409)(0.063,0.1611,1.3306)(0.063,0.162,1.3203)(0.063,0.1629,1.31)(0.063,0.1638,1.2997)(0.063,0.1647,1.2894)(0.063,0.1656,1.2792)(0.063,0.1665,1.269)(0.063,0.1674,1.2588)(0.063,0.1683,1.2487)(0.063,0.1692,1.2385)(0.063,0.1701,1.2284)(0.063,0.171,1.2184)(0.063,0.1719,1.2083)(0.063,0.1728,1.1983)(0.063,0.1737,1.1884)(0.063,0.1746,1.1785)(0.063,0.1755,1.1686)(0.063,0.1764,1.1587)(0.063,0.1773,1.1489)(0.063,0.1782,1.1392)(0.063,0.1791,1.1294)(0.063,0.18,1.1197)

(0.064,0.09,1.4171)(0.064,0.0909,1.4276)(0.064,0.0918,1.4379)(0.064,0.0927,1.4479)(0.064,0.0936,1.4577)(0.064,0.0945,1.4673)(0.064,0.0954,1.4767)(0.064,0.0963,1.4858)(0.064,0.0972,1.4947)(0.064,0.0981,1.5034)(0.064,0.099,1.5119)(0.064,0.0999,1.5202)(0.064,0.1008,1.5283)(0.064,0.1017,1.5361)(0.064,0.1026,1.5438)(0.064,0.1035,1.5512)(0.064,0.1044,1.5585)(0.064,0.1053,1.5656)(0.064,0.1062,1.5724)(0.064,0.1071,1.5791)(0.064,0.108,1.5856)(0.064,0.1089,1.5919)(0.064,0.1098,1.5981)(0.064,0.1107,1.604)(0.064,0.1116,1.6098)(0.064,0.1125,1.6154)(0.064,0.1134,1.6208)(0.064,0.1143,1.626)(0.064,0.1152,1.6311)(0.064,0.1161,1.636)(0.064,0.117,1.6408)(0.064,0.1179,1.6454)(0.064,0.1188,1.6498)(0.064,0.1197,1.6541)(0.064,0.1206,1.6582)(0.064,0.1215,1.6621)(0.064,0.1224,1.6659)(0.064,0.1233,1.6696)(0.064,0.1242,1.6731)(0.064,0.1251,1.6765)(0.064,0.126,1.6797)(0.064,0.1269,1.6828)(0.064,0.1278,1.6857)(0.064,0.1287,1.6885)(0.064,0.1296,1.6912)(0.064,0.1305,1.6937)(0.064,0.1314,1.6951)(0.064,0.1323,1.6854)(0.064,0.1332,1.6755)(0.064,0.1341,1.6656)(0.064,0.135,1.6556)(0.064,0.1359,1.6455)(0.064,0.1368,1.6354)(0.064,0.1377,1.6252)(0.064,0.1386,1.615)(0.064,0.1395,1.6047)(0.064,0.1404,1.5944)(0.064,0.1413,1.5841)(0.064,0.1422,1.5737)(0.064,0.1431,1.5633)(0.064,0.144,1.5528)(0.064,0.1449,1.5424)(0.064,0.1458,1.5319)(0.064,0.1467,1.5214)(0.064,0.1476,1.5108)(0.064,0.1485,1.5003)(0.064,0.1494,1.4897)(0.064,0.1503,1.4792)(0.064,0.1512,1.4686)(0.064,0.1521,1.458)(0.064,0.153,1.4474)(0.064,0.1539,1.4368)(0.064,0.1548,1.4263)(0.064,0.1557,1.4157)(0.064,0.1566,1.4051)(0.064,0.1575,1.3945)(0.064,0.1584,1.384)(0.064,0.1593,1.3734)(0.064,0.1602,1.3629)(0.064,0.1611,1.3524)(0.064,0.162,1.3419)(0.064,0.1629,1.3315)(0.064,0.1638,1.321)(0.064,0.1647,1.3106)(0.064,0.1656,1.3002)(0.064,0.1665,1.2898)(0.064,0.1674,1.2794)(0.064,0.1683,1.2691)(0.064,0.1692,1.2588)(0.064,0.1701,1.2486)(0.064,0.171,1.2383)(0.064,0.1719,1.2281)(0.064,0.1728,1.218)(0.064,0.1737,1.2079)(0.064,0.1746,1.1978)(0.064,0.1755,1.1877)(0.064,0.1764,1.1777)(0.064,0.1773,1.1677)(0.064,0.1782,1.1578)(0.064,0.1791,1.1479)(0.064,0.18,1.1381)

%(0.065,0.09,1.4171)(0.065,0.0909,1.4276)(0.065,0.0918,1.4379)(0.065,0.0927,1.4479)(0.065,0.0936,1.4577)(0.065,0.0945,1.4673)(0.065,0.0954,1.4767)(0.065,0.0963,1.4858)(0.065,0.0972,1.4947)(0.065,0.0981,1.5034)(0.065,0.099,1.5119)(0.065,0.0999,1.5202)(0.065,0.1008,1.5283)(0.065,0.1017,1.5361)(0.065,0.1026,1.5438)(0.065,0.1035,1.5512)(0.065,0.1044,1.5585)(0.065,0.1053,1.5656)(0.065,0.1062,1.5724)(0.065,0.1071,1.5791)(0.065,0.108,1.5856)(0.065,0.1089,1.5919)(0.065,0.1098,1.5981)(0.065,0.1107,1.604)(0.065,0.1116,1.6098)(0.065,0.1125,1.6154)(0.065,0.1134,1.6208)(0.065,0.1143,1.626)(0.065,0.1152,1.6311)(0.065,0.1161,1.636)(0.065,0.117,1.6408)(0.065,0.1179,1.6454)(0.065,0.1188,1.6498)(0.065,0.1197,1.6541)(0.065,0.1206,1.6582)(0.065,0.1215,1.6621)(0.065,0.1224,1.6659)(0.065,0.1233,1.6696)(0.065,0.1242,1.6731)(0.065,0.1251,1.6765)(0.065,0.126,1.6797)(0.065,0.1269,1.6828)(0.065,0.1278,1.6857)(0.065,0.1287,1.6885)(0.065,0.1296,1.6912)(0.065,0.1305,1.6937)(0.065,0.1314,1.6961)(0.065,0.1323,1.6984)(0.065,0.1332,1.7005)(0.065,0.1341,1.6929)(0.065,0.135,1.6827)(0.065,0.1359,1.6725)(0.065,0.1368,1.6622)(0.065,0.1377,1.6519)(0.065,0.1386,1.6415)(0.065,0.1395,1.631)(0.065,0.1404,1.6206)(0.065,0.1413,1.61)(0.065,0.1422,1.5995)(0.065,0.1431,1.5889)(0.065,0.144,1.5783)(0.065,0.1449,1.5676)(0.065,0.1458,1.557)(0.065,0.1467,1.5463)(0.065,0.1476,1.5356)(0.065,0.1485,1.5249)(0.065,0.1494,1.5141)(0.065,0.1503,1.5034)(0.065,0.1512,1.4926)(0.065,0.1521,1.4819)(0.065,0.153,1.4711)(0.065,0.1539,1.4604)(0.065,0.1548,1.4496)(0.065,0.1557,1.4389)(0.065,0.1566,1.4281)(0.065,0.1575,1.4174)(0.065,0.1584,1.4067)(0.065,0.1593,1.396)(0.065,0.1602,1.3853)(0.065,0.1611,1.3746)(0.065,0.162,1.3639)(0.065,0.1629,1.3533)(0.065,0.1638,1.3426)(0.065,0.1647,1.3321)(0.065,0.1656,1.3215)(0.065,0.1665,1.3109)(0.065,0.1674,1.3004)(0.065,0.1683,1.2899)(0.065,0.1692,1.2795)(0.065,0.1701,1.269)(0.065,0.171,1.2586)(0.065,0.1719,1.2483)(0.065,0.1728,1.2379)(0.065,0.1737,1.2277)(0.065,0.1746,1.2174)(0.065,0.1755,1.2072)(0.065,0.1764,1.197)(0.065,0.1773,1.1869)(0.065,0.1782,1.1768)(0.065,0.1791,1.1667)(0.065,0.18,1.1567)

(0.066,0.09,1.4171)(0.066,0.0909,1.4276)(0.066,0.0918,1.4379)(0.066,0.0927,1.4479)(0.066,0.0936,1.4577)(0.066,0.0945,1.4673)(0.066,0.0954,1.4767)(0.066,0.0963,1.4858)(0.066,0.0972,1.4947)(0.066,0.0981,1.5034)(0.066,0.099,1.5119)(0.066,0.0999,1.5202)(0.066,0.1008,1.5283)(0.066,0.1017,1.5361)(0.066,0.1026,1.5438)(0.066,0.1035,1.5512)(0.066,0.1044,1.5585)(0.066,0.1053,1.5656)(0.066,0.1062,1.5724)(0.066,0.1071,1.5791)(0.066,0.108,1.5856)(0.066,0.1089,1.5919)(0.066,0.1098,1.5981)(0.066,0.1107,1.604)(0.066,0.1116,1.6098)(0.066,0.1125,1.6154)(0.066,0.1134,1.6208)(0.066,0.1143,1.626)(0.066,0.1152,1.6311)(0.066,0.1161,1.636)(0.066,0.117,1.6408)(0.066,0.1179,1.6454)(0.066,0.1188,1.6498)(0.066,0.1197,1.6541)(0.066,0.1206,1.6582)(0.066,0.1215,1.6621)(0.066,0.1224,1.6659)(0.066,0.1233,1.6696)(0.066,0.1242,1.6731)(0.066,0.1251,1.6765)(0.066,0.126,1.6797)(0.066,0.1269,1.6828)(0.066,0.1278,1.6857)(0.066,0.1287,1.6885)(0.066,0.1296,1.6912)(0.066,0.1305,1.6937)(0.066,0.1314,1.6961)(0.066,0.1323,1.6984)(0.066,0.1332,1.7005)(0.066,0.1341,1.7025)(0.066,0.135,1.7044)(0.066,0.1359,1.6999)(0.066,0.1368,1.6894)(0.066,0.1377,1.6789)(0.066,0.1386,1.6684)(0.066,0.1395,1.6578)(0.066,0.1404,1.6471)(0.066,0.1413,1.6364)(0.066,0.1422,1.6257)(0.066,0.1431,1.6149)(0.066,0.144,1.6042)(0.066,0.1449,1.5933)(0.066,0.1458,1.5825)(0.066,0.1467,1.5716)(0.066,0.1476,1.5608)(0.066,0.1485,1.5499)(0.066,0.1494,1.539)(0.066,0.1503,1.528)(0.066,0.1512,1.5171)(0.066,0.1521,1.5062)(0.066,0.153,1.4952)(0.066,0.1539,1.4843)(0.066,0.1548,1.4734)(0.066,0.1557,1.4625)(0.066,0.1566,1.4515)(0.066,0.1575,1.4406)(0.066,0.1584,1.4297)(0.066,0.1593,1.4188)(0.066,0.1602,1.408)(0.066,0.1611,1.3971)(0.066,0.162,1.3863)(0.066,0.1629,1.3754)(0.066,0.1638,1.3647)(0.066,0.1647,1.3539)(0.066,0.1656,1.3431)(0.066,0.1665,1.3324)(0.066,0.1674,1.3217)(0.066,0.1683,1.3111)(0.066,0.1692,1.3004)(0.066,0.1701,1.2898)(0.066,0.171,1.2793)(0.066,0.1719,1.2687)(0.066,0.1728,1.2582)(0.066,0.1737,1.2478)(0.066,0.1746,1.2374)(0.066,0.1755,1.227)(0.066,0.1764,1.2166)(0.066,0.1773,1.2063)(0.066,0.1782,1.1961)(0.066,0.1791,1.1859)(0.066,0.18,1.1757)

%(0.067,0.09,1.4171)(0.067,0.0909,1.4276)(0.067,0.0918,1.4379)(0.067,0.0927,1.4479)(0.067,0.0936,1.4577)(0.067,0.0945,1.4673)(0.067,0.0954,1.4767)(0.067,0.0963,1.4858)(0.067,0.0972,1.4947)(0.067,0.0981,1.5034)(0.067,0.099,1.5119)(0.067,0.0999,1.5202)(0.067,0.1008,1.5283)(0.067,0.1017,1.5361)(0.067,0.1026,1.5438)(0.067,0.1035,1.5512)(0.067,0.1044,1.5585)(0.067,0.1053,1.5656)(0.067,0.1062,1.5724)(0.067,0.1071,1.5791)(0.067,0.108,1.5856)(0.067,0.1089,1.5919)(0.067,0.1098,1.5981)(0.067,0.1107,1.604)(0.067,0.1116,1.6098)(0.067,0.1125,1.6154)(0.067,0.1134,1.6208)(0.067,0.1143,1.626)(0.067,0.1152,1.6311)(0.067,0.1161,1.636)(0.067,0.117,1.6408)(0.067,0.1179,1.6454)(0.067,0.1188,1.6498)(0.067,0.1197,1.6541)(0.067,0.1206,1.6582)(0.067,0.1215,1.6621)(0.067,0.1224,1.6659)(0.067,0.1233,1.6696)(0.067,0.1242,1.6731)(0.067,0.1251,1.6765)(0.067,0.126,1.6797)(0.067,0.1269,1.6828)(0.067,0.1278,1.6857)(0.067,0.1287,1.6885)(0.067,0.1296,1.6912)(0.067,0.1305,1.6937)(0.067,0.1314,1.6961)(0.067,0.1323,1.6984)(0.067,0.1332,1.7005)(0.067,0.1341,1.7025)(0.067,0.135,1.7044)(0.067,0.1359,1.7062)(0.067,0.1368,1.7078)(0.067,0.1377,1.7064)(0.067,0.1386,1.6957)(0.067,0.1395,1.6849)(0.067,0.1404,1.6741)(0.067,0.1413,1.6632)(0.067,0.1422,1.6523)(0.067,0.1431,1.6414)(0.067,0.144,1.6304)(0.067,0.1449,1.6194)(0.067,0.1458,1.6084)(0.067,0.1467,1.5974)(0.067,0.1476,1.5863)(0.067,0.1485,1.5753)(0.067,0.1494,1.5642)(0.067,0.1503,1.5531)(0.067,0.1512,1.542)(0.067,0.1521,1.5309)(0.067,0.153,1.5197)(0.067,0.1539,1.5086)(0.067,0.1548,1.4975)(0.067,0.1557,1.4864)(0.067,0.1566,1.4753)(0.067,0.1575,1.4642)(0.067,0.1584,1.4532)(0.067,0.1593,1.4421)(0.067,0.1602,1.431)(0.067,0.1611,1.42)(0.067,0.162,1.409)(0.067,0.1629,1.398)(0.067,0.1638,1.387)(0.067,0.1647,1.3761)(0.067,0.1656,1.3651)(0.067,0.1665,1.3542)(0.067,0.1674,1.3434)(0.067,0.1683,1.3325)(0.067,0.1692,1.3217)(0.067,0.1701,1.311)(0.067,0.171,1.3002)(0.067,0.1719,1.2895)(0.067,0.1728,1.2788)(0.067,0.1737,1.2682)(0.067,0.1746,1.2576)(0.067,0.1755,1.2471)(0.067,0.1764,1.2366)(0.067,0.1773,1.2261)(0.067,0.1782,1.2157)(0.067,0.1791,1.2053)(0.067,0.18,1.195)

(0.068,0.09,1.4171)(0.068,0.0909,1.4276)(0.068,0.0918,1.4379)(0.068,0.0927,1.4479)(0.068,0.0936,1.4577)(0.068,0.0945,1.4673)(0.068,0.0954,1.4767)(0.068,0.0963,1.4858)(0.068,0.0972,1.4947)(0.068,0.0981,1.5034)(0.068,0.099,1.5119)(0.068,0.0999,1.5202)(0.068,0.1008,1.5283)(0.068,0.1017,1.5361)(0.068,0.1026,1.5438)(0.068,0.1035,1.5512)(0.068,0.1044,1.5585)(0.068,0.1053,1.5656)(0.068,0.1062,1.5724)(0.068,0.1071,1.5791)(0.068,0.108,1.5856)(0.068,0.1089,1.5919)(0.068,0.1098,1.5981)(0.068,0.1107,1.604)(0.068,0.1116,1.6098)(0.068,0.1125,1.6154)(0.068,0.1134,1.6208)(0.068,0.1143,1.626)(0.068,0.1152,1.6311)(0.068,0.1161,1.636)(0.068,0.117,1.6408)(0.068,0.1179,1.6454)(0.068,0.1188,1.6498)(0.068,0.1197,1.6541)(0.068,0.1206,1.6582)(0.068,0.1215,1.6621)(0.068,0.1224,1.6659)(0.068,0.1233,1.6696)(0.068,0.1242,1.6731)(0.068,0.1251,1.6765)(0.068,0.126,1.6797)(0.068,0.1269,1.6828)(0.068,0.1278,1.6857)(0.068,0.1287,1.6885)(0.068,0.1296,1.6912)(0.068,0.1305,1.6937)(0.068,0.1314,1.6961)(0.068,0.1323,1.6984)(0.068,0.1332,1.7005)(0.068,0.1341,1.7025)(0.068,0.135,1.7044)(0.068,0.1359,1.7062)(0.068,0.1368,1.7078)(0.068,0.1377,1.7094)(0.068,0.1386,1.7108)(0.068,0.1395,1.7121)(0.068,0.1404,1.7015)(0.068,0.1413,1.6905)(0.068,0.1422,1.6794)(0.068,0.1431,1.6683)(0.068,0.144,1.6572)(0.068,0.1449,1.646)(0.068,0.1458,1.6348)(0.068,0.1467,1.6236)(0.068,0.1476,1.6123)(0.068,0.1485,1.6011)(0.068,0.1494,1.5898)(0.068,0.1503,1.5785)(0.068,0.1512,1.5672)(0.068,0.1521,1.5559)(0.068,0.153,1.5447)(0.068,0.1539,1.5334)(0.068,0.1548,1.5221)(0.068,0.1557,1.5108)(0.068,0.1566,1.4995)(0.068,0.1575,1.4882)(0.068,0.1584,1.477)(0.068,0.1593,1.4657)(0.068,0.1602,1.4545)(0.068,0.1611,1.4433)(0.068,0.162,1.4321)(0.068,0.1629,1.4209)(0.068,0.1638,1.4097)(0.068,0.1647,1.3986)(0.068,0.1656,1.3875)(0.068,0.1665,1.3764)(0.068,0.1674,1.3654)(0.068,0.1683,1.3544)(0.068,0.1692,1.3434)(0.068,0.1701,1.3324)(0.068,0.171,1.3215)(0.068,0.1719,1.3106)(0.068,0.1728,1.2998)(0.068,0.1737,1.289)(0.068,0.1746,1.2782)(0.068,0.1755,1.2675)(0.068,0.1764,1.2568)(0.068,0.1773,1.2462)(0.068,0.1782,1.2356)(0.068,0.1791,1.2251)(0.068,0.18,1.2145)

%(0.069,0.09,1.4171)(0.069,0.0909,1.4276)(0.069,0.0918,1.4379)(0.069,0.0927,1.4479)(0.069,0.0936,1.4577)(0.069,0.0945,1.4673)(0.069,0.0954,1.4767)(0.069,0.0963,1.4858)(0.069,0.0972,1.4947)(0.069,0.0981,1.5034)(0.069,0.099,1.5119)(0.069,0.0999,1.5202)(0.069,0.1008,1.5283)(0.069,0.1017,1.5361)(0.069,0.1026,1.5438)(0.069,0.1035,1.5512)(0.069,0.1044,1.5585)(0.069,0.1053,1.5656)(0.069,0.1062,1.5724)(0.069,0.1071,1.5791)(0.069,0.108,1.5856)(0.069,0.1089,1.5919)(0.069,0.1098,1.5981)(0.069,0.1107,1.604)(0.069,0.1116,1.6098)(0.069,0.1125,1.6154)(0.069,0.1134,1.6208)(0.069,0.1143,1.626)(0.069,0.1152,1.6311)(0.069,0.1161,1.636)(0.069,0.117,1.6408)(0.069,0.1179,1.6454)(0.069,0.1188,1.6498)(0.069,0.1197,1.6541)(0.069,0.1206,1.6582)(0.069,0.1215,1.6621)(0.069,0.1224,1.6659)(0.069,0.1233,1.6696)(0.069,0.1242,1.6731)(0.069,0.1251,1.6765)(0.069,0.126,1.6797)(0.069,0.1269,1.6828)(0.069,0.1278,1.6857)(0.069,0.1287,1.6885)(0.069,0.1296,1.6912)(0.069,0.1305,1.6937)(0.069,0.1314,1.6961)(0.069,0.1323,1.6984)(0.069,0.1332,1.7005)(0.069,0.1341,1.7025)(0.069,0.135,1.7044)(0.069,0.1359,1.7062)(0.069,0.1368,1.7078)(0.069,0.1377,1.7094)(0.069,0.1386,1.7108)(0.069,0.1395,1.7121)(0.069,0.1404,1.7132)(0.069,0.1413,1.7143)(0.069,0.1422,1.7069)(0.069,0.1431,1.6956)(0.069,0.144,1.6843)(0.069,0.1449,1.673)(0.069,0.1458,1.6616)(0.069,0.1467,1.6502)(0.069,0.1476,1.6387)(0.069,0.1485,1.6273)(0.069,0.1494,1.6159)(0.069,0.1503,1.6044)(0.069,0.1512,1.5929)(0.069,0.1521,1.5814)(0.069,0.153,1.57)(0.069,0.1539,1.5585)(0.069,0.1548,1.547)(0.069,0.1557,1.5355)(0.069,0.1566,1.5241)(0.069,0.1575,1.5126)(0.069,0.1584,1.5012)(0.069,0.1593,1.4897)(0.069,0.1602,1.4783)(0.069,0.1611,1.4669)(0.069,0.162,1.4555)(0.069,0.1629,1.4442)(0.069,0.1638,1.4328)(0.069,0.1647,1.4215)(0.069,0.1656,1.4103)(0.069,0.1665,1.399)(0.069,0.1674,1.3878)(0.069,0.1683,1.3766)(0.069,0.1692,1.3654)(0.069,0.1701,1.3543)(0.069,0.171,1.3432)(0.069,0.1719,1.3321)(0.069,0.1728,1.3211)(0.069,0.1737,1.3101)(0.069,0.1746,1.2992)(0.069,0.1755,1.2883)(0.069,0.1764,1.2774)(0.069,0.1773,1.2666)(0.069,0.1782,1.2558)(0.069,0.1791,1.2451)(0.069,0.18,1.2345)

(0.07,0.09,1.4171)(0.07,0.0909,1.4276)(0.07,0.0918,1.4379)(0.07,0.0927,1.4479)(0.07,0.0936,1.4577)(0.07,0.0945,1.4673)(0.07,0.0954,1.4767)(0.07,0.0963,1.4858)(0.07,0.0972,1.4947)(0.07,0.0981,1.5034)(0.07,0.099,1.5119)(0.07,0.0999,1.5202)(0.07,0.1008,1.5283)(0.07,0.1017,1.5361)(0.07,0.1026,1.5438)(0.07,0.1035,1.5512)(0.07,0.1044,1.5585)(0.07,0.1053,1.5656)(0.07,0.1062,1.5724)(0.07,0.1071,1.5791)(0.07,0.108,1.5856)(0.07,0.1089,1.5919)(0.07,0.1098,1.5981)(0.07,0.1107,1.604)(0.07,0.1116,1.6098)(0.07,0.1125,1.6154)(0.07,0.1134,1.6208)(0.07,0.1143,1.626)(0.07,0.1152,1.6311)(0.07,0.1161,1.636)(0.07,0.117,1.6408)(0.07,0.1179,1.6454)(0.07,0.1188,1.6498)(0.07,0.1197,1.6541)(0.07,0.1206,1.6582)(0.07,0.1215,1.6621)(0.07,0.1224,1.6659)(0.07,0.1233,1.6696)(0.07,0.1242,1.6731)(0.07,0.1251,1.6765)(0.07,0.126,1.6797)(0.07,0.1269,1.6828)(0.07,0.1278,1.6857)(0.07,0.1287,1.6885)(0.07,0.1296,1.6912)(0.07,0.1305,1.6937)(0.07,0.1314,1.6961)(0.07,0.1323,1.6984)(0.07,0.1332,1.7005)(0.07,0.1341,1.7025)(0.07,0.135,1.7044)(0.07,0.1359,1.7062)(0.07,0.1368,1.7078)(0.07,0.1377,1.7094)(0.07,0.1386,1.7108)(0.07,0.1395,1.7121)(0.07,0.1404,1.7132)(0.07,0.1413,1.7143)(0.07,0.1422,1.7152)(0.07,0.1431,1.7161)(0.07,0.144,1.7119)(0.07,0.1449,1.7004)(0.07,0.1458,1.6888)(0.07,0.1467,1.6772)(0.07,0.1476,1.6656)(0.07,0.1485,1.654)(0.07,0.1494,1.6423)(0.07,0.1503,1.6307)(0.07,0.1512,1.619)(0.07,0.1521,1.6074)(0.07,0.153,1.5957)(0.07,0.1539,1.584)(0.07,0.1548,1.5724)(0.07,0.1557,1.5607)(0.07,0.1566,1.549)(0.07,0.1575,1.5374)(0.07,0.1584,1.5258)(0.07,0.1593,1.5141)(0.07,0.1602,1.5025)(0.07,0.1611,1.491)(0.07,0.162,1.4794)(0.07,0.1629,1.4678)(0.07,0.1638,1.4563)(0.07,0.1647,1.4448)(0.07,0.1656,1.4334)(0.07,0.1665,1.4219)(0.07,0.1674,1.4105)(0.07,0.1683,1.3991)(0.07,0.1692,1.3878)(0.07,0.1701,1.3765)(0.07,0.171,1.3652)(0.07,0.1719,1.354)(0.07,0.1728,1.3428)(0.07,0.1737,1.3316)(0.07,0.1746,1.3205)(0.07,0.1755,1.3094)(0.07,0.1764,1.2984)(0.07,0.1773,1.2874)(0.07,0.1782,1.2764)(0.07,0.1791,1.2655)(0.07,0.18,1.2547)

%(0.071,0.09,1.4171)(0.071,0.0909,1.4276)(0.071,0.0918,1.4379)(0.071,0.0927,1.4479)(0.071,0.0936,1.4577)(0.071,0.0945,1.4673)(0.071,0.0954,1.4767)(0.071,0.0963,1.4858)(0.071,0.0972,1.4947)(0.071,0.0981,1.5034)(0.071,0.099,1.5119)(0.071,0.0999,1.5202)(0.071,0.1008,1.5283)(0.071,0.1017,1.5361)(0.071,0.1026,1.5438)(0.071,0.1035,1.5512)(0.071,0.1044,1.5585)(0.071,0.1053,1.5656)(0.071,0.1062,1.5724)(0.071,0.1071,1.5791)(0.071,0.108,1.5856)(0.071,0.1089,1.5919)(0.071,0.1098,1.5981)(0.071,0.1107,1.604)(0.071,0.1116,1.6098)(0.071,0.1125,1.6154)(0.071,0.1134,1.6208)(0.071,0.1143,1.626)(0.071,0.1152,1.6311)(0.071,0.1161,1.636)(0.071,0.117,1.6408)(0.071,0.1179,1.6454)(0.071,0.1188,1.6498)(0.071,0.1197,1.6541)(0.071,0.1206,1.6582)(0.071,0.1215,1.6621)(0.071,0.1224,1.6659)(0.071,0.1233,1.6696)(0.071,0.1242,1.6731)(0.071,0.1251,1.6765)(0.071,0.126,1.6797)(0.071,0.1269,1.6828)(0.071,0.1278,1.6857)(0.071,0.1287,1.6885)(0.071,0.1296,1.6912)(0.071,0.1305,1.6937)(0.071,0.1314,1.6961)(0.071,0.1323,1.6984)(0.071,0.1332,1.7005)(0.071,0.1341,1.7025)(0.071,0.135,1.7044)(0.071,0.1359,1.7062)(0.071,0.1368,1.7078)(0.071,0.1377,1.7094)(0.071,0.1386,1.7108)(0.071,0.1395,1.7121)(0.071,0.1404,1.7132)(0.071,0.1413,1.7143)(0.071,0.1422,1.7152)(0.071,0.1431,1.7161)(0.071,0.144,1.7168)(0.071,0.1449,1.7174)(0.071,0.1458,1.7165)(0.071,0.1467,1.7047)(0.071,0.1476,1.6929)(0.071,0.1485,1.6811)(0.071,0.1494,1.6693)(0.071,0.1503,1.6574)(0.071,0.1512,1.6456)(0.071,0.1521,1.6337)(0.071,0.153,1.6218)(0.071,0.1539,1.61)(0.071,0.1548,1.5981)(0.071,0.1557,1.5863)(0.071,0.1566,1.5744)(0.071,0.1575,1.5626)(0.071,0.1584,1.5508)(0.071,0.1593,1.539)(0.071,0.1602,1.5272)(0.071,0.1611,1.5154)(0.071,0.162,1.5036)(0.071,0.1629,1.4919)(0.071,0.1638,1.4802)(0.071,0.1647,1.4685)(0.071,0.1656,1.4569)(0.071,0.1665,1.4452)(0.071,0.1674,1.4336)(0.071,0.1683,1.4221)(0.071,0.1692,1.4105)(0.071,0.1701,1.399)(0.071,0.171,1.3876)(0.071,0.1719,1.3761)(0.071,0.1728,1.3648)(0.071,0.1737,1.3534)(0.071,0.1746,1.3421)(0.071,0.1755,1.3309)(0.071,0.1764,1.3196)(0.071,0.1773,1.3085)(0.071,0.1782,1.2973)(0.071,0.1791,1.2863)(0.071,0.18,1.2752)

(0.072,0.09,1.4171)(0.072,0.0909,1.4276)(0.072,0.0918,1.4379)(0.072,0.0927,1.4479)(0.072,0.0936,1.4577)(0.072,0.0945,1.4673)(0.072,0.0954,1.4767)(0.072,0.0963,1.4858)(0.072,0.0972,1.4947)(0.072,0.0981,1.5034)(0.072,0.099,1.5119)(0.072,0.0999,1.5202)(0.072,0.1008,1.5283)(0.072,0.1017,1.5361)(0.072,0.1026,1.5438)(0.072,0.1035,1.5512)(0.072,0.1044,1.5585)(0.072,0.1053,1.5656)(0.072,0.1062,1.5724)(0.072,0.1071,1.5791)(0.072,0.108,1.5856)(0.072,0.1089,1.5919)(0.072,0.1098,1.5981)(0.072,0.1107,1.604)(0.072,0.1116,1.6098)(0.072,0.1125,1.6154)(0.072,0.1134,1.6208)(0.072,0.1143,1.626)(0.072,0.1152,1.6311)(0.072,0.1161,1.636)(0.072,0.117,1.6408)(0.072,0.1179,1.6454)(0.072,0.1188,1.6498)(0.072,0.1197,1.6541)(0.072,0.1206,1.6582)(0.072,0.1215,1.6621)(0.072,0.1224,1.6659)(0.072,0.1233,1.6696)(0.072,0.1242,1.6731)(0.072,0.1251,1.6765)(0.072,0.126,1.6797)(0.072,0.1269,1.6828)(0.072,0.1278,1.6857)(0.072,0.1287,1.6885)(0.072,0.1296,1.6912)(0.072,0.1305,1.6937)(0.072,0.1314,1.6961)(0.072,0.1323,1.6984)(0.072,0.1332,1.7005)(0.072,0.1341,1.7025)(0.072,0.135,1.7044)(0.072,0.1359,1.7062)(0.072,0.1368,1.7078)(0.072,0.1377,1.7094)(0.072,0.1386,1.7108)(0.072,0.1395,1.7121)(0.072,0.1404,1.7132)(0.072,0.1413,1.7143)(0.072,0.1422,1.7152)(0.072,0.1431,1.7161)(0.072,0.144,1.7168)(0.072,0.1449,1.7174)(0.072,0.1458,1.718)(0.072,0.1467,1.7184)(0.072,0.1476,1.7187)(0.072,0.1485,1.7086)(0.072,0.1494,1.6966)(0.072,0.1503,1.6846)(0.072,0.1512,1.6725)(0.072,0.1521,1.6605)(0.072,0.153,1.6484)(0.072,0.1539,1.6364)(0.072,0.1548,1.6243)(0.072,0.1557,1.6123)(0.072,0.1566,1.6002)(0.072,0.1575,1.5882)(0.072,0.1584,1.5762)(0.072,0.1593,1.5642)(0.072,0.1602,1.5522)(0.072,0.1611,1.5402)(0.072,0.162,1.5283)(0.072,0.1629,1.5164)(0.072,0.1638,1.5045)(0.072,0.1647,1.4926)(0.072,0.1656,1.4807)(0.072,0.1665,1.4689)(0.072,0.1674,1.4571)(0.072,0.1683,1.4454)(0.072,0.1692,1.4336)(0.072,0.1701,1.422)(0.072,0.171,1.4103)(0.072,0.1719,1.3987)(0.072,0.1728,1.3871)(0.072,0.1737,1.3756)(0.072,0.1746,1.3641)(0.072,0.1755,1.3527)(0.072,0.1764,1.3413)(0.072,0.1773,1.3299)(0.072,0.1782,1.3186)(0.072,0.1791,1.3073)(0.072,0.18,1.2961)

%(0.073,0.09,1.4171)(0.073,0.0909,1.4276)(0.073,0.0918,1.4379)(0.073,0.0927,1.4479)(0.073,0.0936,1.4577)(0.073,0.0945,1.4673)(0.073,0.0954,1.4767)(0.073,0.0963,1.4858)(0.073,0.0972,1.4947)(0.073,0.0981,1.5034)(0.073,0.099,1.5119)(0.073,0.0999,1.5202)(0.073,0.1008,1.5283)(0.073,0.1017,1.5361)(0.073,0.1026,1.5438)(0.073,0.1035,1.5512)(0.073,0.1044,1.5585)(0.073,0.1053,1.5656)(0.073,0.1062,1.5724)(0.073,0.1071,1.5791)(0.073,0.108,1.5856)(0.073,0.1089,1.5919)(0.073,0.1098,1.5981)(0.073,0.1107,1.604)(0.073,0.1116,1.6098)(0.073,0.1125,1.6154)(0.073,0.1134,1.6208)(0.073,0.1143,1.626)(0.073,0.1152,1.6311)(0.073,0.1161,1.636)(0.073,0.117,1.6408)(0.073,0.1179,1.6454)(0.073,0.1188,1.6498)(0.073,0.1197,1.6541)(0.073,0.1206,1.6582)(0.073,0.1215,1.6621)(0.073,0.1224,1.6659)(0.073,0.1233,1.6696)(0.073,0.1242,1.6731)(0.073,0.1251,1.6765)(0.073,0.126,1.6797)(0.073,0.1269,1.6828)(0.073,0.1278,1.6857)(0.073,0.1287,1.6885)(0.073,0.1296,1.6912)(0.073,0.1305,1.6937)(0.073,0.1314,1.6961)(0.073,0.1323,1.6984)(0.073,0.1332,1.7005)(0.073,0.1341,1.7025)(0.073,0.135,1.7044)(0.073,0.1359,1.7062)(0.073,0.1368,1.7078)(0.073,0.1377,1.7094)(0.073,0.1386,1.7108)(0.073,0.1395,1.7121)(0.073,0.1404,1.7132)(0.073,0.1413,1.7143)(0.073,0.1422,1.7152)(0.073,0.1431,1.7161)(0.073,0.144,1.7168)(0.073,0.1449,1.7174)(0.073,0.1458,1.718)(0.073,0.1467,1.7184)(0.073,0.1476,1.7187)(0.073,0.1485,1.7189)(0.073,0.1494,1.719)(0.073,0.1503,1.7122)(0.073,0.1512,1.6999)(0.073,0.1521,1.6877)(0.073,0.153,1.6754)(0.073,0.1539,1.6632)(0.073,0.1548,1.6509)(0.073,0.1557,1.6387)(0.073,0.1566,1.6265)(0.073,0.1575,1.6142)(0.073,0.1584,1.602)(0.073,0.1593,1.5898)(0.073,0.1602,1.5776)(0.073,0.1611,1.5655)(0.073,0.162,1.5533)(0.073,0.1629,1.5412)(0.073,0.1638,1.5291)(0.073,0.1647,1.517)(0.073,0.1656,1.505)(0.073,0.1665,1.493)(0.073,0.1674,1.481)(0.073,0.1683,1.469)(0.073,0.1692,1.4571)(0.073,0.1701,1.4453)(0.073,0.171,1.4334)(0.073,0.1719,1.4216)(0.073,0.1728,1.4099)(0.073,0.1737,1.3981)(0.073,0.1746,1.3865)(0.073,0.1755,1.3748)(0.073,0.1764,1.3632)(0.073,0.1773,1.3517)(0.073,0.1782,1.3402)(0.073,0.1791,1.3288)(0.073,0.18,1.3174)

(0.074,0.09,1.4171)(0.074,0.0909,1.4276)(0.074,0.0918,1.4379)(0.074,0.0927,1.4479)(0.074,0.0936,1.4577)(0.074,0.0945,1.4673)(0.074,0.0954,1.4767)(0.074,0.0963,1.4858)(0.074,0.0972,1.4947)(0.074,0.0981,1.5034)(0.074,0.099,1.5119)(0.074,0.0999,1.5202)(0.074,0.1008,1.5283)(0.074,0.1017,1.5361)(0.074,0.1026,1.5438)(0.074,0.1035,1.5512)(0.074,0.1044,1.5585)(0.074,0.1053,1.5656)(0.074,0.1062,1.5724)(0.074,0.1071,1.5791)(0.074,0.108,1.5856)(0.074,0.1089,1.5919)(0.074,0.1098,1.5981)(0.074,0.1107,1.604)(0.074,0.1116,1.6098)(0.074,0.1125,1.6154)(0.074,0.1134,1.6208)(0.074,0.1143,1.626)(0.074,0.1152,1.6311)(0.074,0.1161,1.636)(0.074,0.117,1.6408)(0.074,0.1179,1.6454)(0.074,0.1188,1.6498)(0.074,0.1197,1.6541)(0.074,0.1206,1.6582)(0.074,0.1215,1.6621)(0.074,0.1224,1.6659)(0.074,0.1233,1.6696)(0.074,0.1242,1.6731)(0.074,0.1251,1.6765)(0.074,0.126,1.6797)(0.074,0.1269,1.6828)(0.074,0.1278,1.6857)(0.074,0.1287,1.6885)(0.074,0.1296,1.6912)(0.074,0.1305,1.6937)(0.074,0.1314,1.6961)(0.074,0.1323,1.6984)(0.074,0.1332,1.7005)(0.074,0.1341,1.7025)(0.074,0.135,1.7044)(0.074,0.1359,1.7062)(0.074,0.1368,1.7078)(0.074,0.1377,1.7094)(0.074,0.1386,1.7108)(0.074,0.1395,1.7121)(0.074,0.1404,1.7132)(0.074,0.1413,1.7143)(0.074,0.1422,1.7152)(0.074,0.1431,1.7161)(0.074,0.144,1.7168)(0.074,0.1449,1.7174)(0.074,0.1458,1.718)(0.074,0.1467,1.7184)(0.074,0.1476,1.7187)(0.074,0.1485,1.7189)(0.074,0.1494,1.719)(0.074,0.1503,1.719)(0.074,0.1512,1.7189)(0.074,0.1521,1.7153)(0.074,0.153,1.7029)(0.074,0.1539,1.6904)(0.074,0.1548,1.678)(0.074,0.1557,1.6655)(0.074,0.1566,1.6531)(0.074,0.1575,1.6407)(0.074,0.1584,1.6283)(0.074,0.1593,1.6159)(0.074,0.1602,1.6035)(0.074,0.1611,1.5911)(0.074,0.162,1.5788)(0.074,0.1629,1.5665)(0.074,0.1638,1.5542)(0.074,0.1647,1.5419)(0.074,0.1656,1.5297)(0.074,0.1665,1.5174)(0.074,0.1674,1.5053)(0.074,0.1683,1.4931)(0.074,0.1692,1.481)(0.074,0.1701,1.4689)(0.074,0.171,1.4569)(0.074,0.1719,1.4449)(0.074,0.1728,1.433)(0.074,0.1737,1.4211)(0.074,0.1746,1.4092)(0.074,0.1755,1.3974)(0.074,0.1764,1.3856)(0.074,0.1773,1.3739)(0.074,0.1782,1.3622)(0.074,0.1791,1.3505)(0.074,0.18,1.339)

%(0.075,0.09,1.4171)(0.075,0.0909,1.4276)(0.075,0.0918,1.4379)(0.075,0.0927,1.4479)(0.075,0.0936,1.4577)(0.075,0.0945,1.4673)(0.075,0.0954,1.4767)(0.075,0.0963,1.4858)(0.075,0.0972,1.4947)(0.075,0.0981,1.5034)(0.075,0.099,1.5119)(0.075,0.0999,1.5202)(0.075,0.1008,1.5283)(0.075,0.1017,1.5361)(0.075,0.1026,1.5438)(0.075,0.1035,1.5512)(0.075,0.1044,1.5585)(0.075,0.1053,1.5656)(0.075,0.1062,1.5724)(0.075,0.1071,1.5791)(0.075,0.108,1.5856)(0.075,0.1089,1.5919)(0.075,0.1098,1.5981)(0.075,0.1107,1.604)(0.075,0.1116,1.6098)(0.075,0.1125,1.6154)(0.075,0.1134,1.6208)(0.075,0.1143,1.626)(0.075,0.1152,1.6311)(0.075,0.1161,1.636)(0.075,0.117,1.6408)(0.075,0.1179,1.6454)(0.075,0.1188,1.6498)(0.075,0.1197,1.6541)(0.075,0.1206,1.6582)(0.075,0.1215,1.6621)(0.075,0.1224,1.6659)(0.075,0.1233,1.6696)(0.075,0.1242,1.6731)(0.075,0.1251,1.6765)(0.075,0.126,1.6797)(0.075,0.1269,1.6828)(0.075,0.1278,1.6857)(0.075,0.1287,1.6885)(0.075,0.1296,1.6912)(0.075,0.1305,1.6937)(0.075,0.1314,1.6961)(0.075,0.1323,1.6984)(0.075,0.1332,1.7005)(0.075,0.1341,1.7025)(0.075,0.135,1.7044)(0.075,0.1359,1.7062)(0.075,0.1368,1.7078)(0.075,0.1377,1.7094)(0.075,0.1386,1.7108)(0.075,0.1395,1.7121)(0.075,0.1404,1.7132)(0.075,0.1413,1.7143)(0.075,0.1422,1.7152)(0.075,0.1431,1.7161)(0.075,0.144,1.7168)(0.075,0.1449,1.7174)(0.075,0.1458,1.718)(0.075,0.1467,1.7184)(0.075,0.1476,1.7187)(0.075,0.1485,1.7189)(0.075,0.1494,1.719)(0.075,0.1503,1.719)(0.075,0.1512,1.7189)(0.075,0.1521,1.7188)(0.075,0.153,1.7185)(0.075,0.1539,1.7181)(0.075,0.1548,1.7055)(0.075,0.1557,1.6928)(0.075,0.1566,1.6802)(0.075,0.1575,1.6676)(0.075,0.1584,1.655)(0.075,0.1593,1.6423)(0.075,0.1602,1.6298)(0.075,0.1611,1.6172)(0.075,0.162,1.6047)(0.075,0.1629,1.5921)(0.075,0.1638,1.5796)(0.075,0.1647,1.5672)(0.075,0.1656,1.5547)(0.075,0.1665,1.5423)(0.075,0.1674,1.5299)(0.075,0.1683,1.5176)(0.075,0.1692,1.5053)(0.075,0.1701,1.493)(0.075,0.171,1.4808)(0.075,0.1719,1.4686)(0.075,0.1728,1.4564)(0.075,0.1737,1.4443)(0.075,0.1746,1.4323)(0.075,0.1755,1.4203)(0.075,0.1764,1.4083)(0.075,0.1773,1.3964)(0.075,0.1782,1.3845)(0.075,0.1791,1.3727)(0.075,0.18,1.3609)

(0.076,0.09,1.4171)(0.076,0.0909,1.4276)(0.076,0.0918,1.4379)(0.076,0.0927,1.4479)(0.076,0.0936,1.4577)(0.076,0.0945,1.4673)(0.076,0.0954,1.4767)(0.076,0.0963,1.4858)(0.076,0.0972,1.4947)(0.076,0.0981,1.5034)(0.076,0.099,1.5119)(0.076,0.0999,1.5202)(0.076,0.1008,1.5283)(0.076,0.1017,1.5361)(0.076,0.1026,1.5438)(0.076,0.1035,1.5512)(0.076,0.1044,1.5585)(0.076,0.1053,1.5656)(0.076,0.1062,1.5724)(0.076,0.1071,1.5791)(0.076,0.108,1.5856)(0.076,0.1089,1.5919)(0.076,0.1098,1.5981)(0.076,0.1107,1.604)(0.076,0.1116,1.6098)(0.076,0.1125,1.6154)(0.076,0.1134,1.6208)(0.076,0.1143,1.626)(0.076,0.1152,1.6311)(0.076,0.1161,1.636)(0.076,0.117,1.6408)(0.076,0.1179,1.6454)(0.076,0.1188,1.6498)(0.076,0.1197,1.6541)(0.076,0.1206,1.6582)(0.076,0.1215,1.6621)(0.076,0.1224,1.6659)(0.076,0.1233,1.6696)(0.076,0.1242,1.6731)(0.076,0.1251,1.6765)(0.076,0.126,1.6797)(0.076,0.1269,1.6828)(0.076,0.1278,1.6857)(0.076,0.1287,1.6885)(0.076,0.1296,1.6912)(0.076,0.1305,1.6937)(0.076,0.1314,1.6961)(0.076,0.1323,1.6984)(0.076,0.1332,1.7005)(0.076,0.1341,1.7025)(0.076,0.135,1.7044)(0.076,0.1359,1.7062)(0.076,0.1368,1.7078)(0.076,0.1377,1.7094)(0.076,0.1386,1.7108)(0.076,0.1395,1.7121)(0.076,0.1404,1.7132)(0.076,0.1413,1.7143)(0.076,0.1422,1.7152)(0.076,0.1431,1.7161)(0.076,0.144,1.7168)(0.076,0.1449,1.7174)(0.076,0.1458,1.718)(0.076,0.1467,1.7184)(0.076,0.1476,1.7187)(0.076,0.1485,1.7189)(0.076,0.1494,1.719)(0.076,0.1503,1.719)(0.076,0.1512,1.7189)(0.076,0.1521,1.7188)(0.076,0.153,1.7185)(0.076,0.1539,1.7181)(0.076,0.1548,1.7177)(0.076,0.1557,1.7171)(0.076,0.1566,1.7077)(0.076,0.1575,1.6949)(0.076,0.1584,1.6821)(0.076,0.1593,1.6693)(0.076,0.1602,1.6565)(0.076,0.1611,1.6437)(0.076,0.162,1.6309)(0.076,0.1629,1.6182)(0.076,0.1638,1.6055)(0.076,0.1647,1.5928)(0.076,0.1656,1.5802)(0.076,0.1665,1.5676)(0.076,0.1674,1.555)(0.076,0.1683,1.5425)(0.076,0.1692,1.53)(0.076,0.1701,1.5175)(0.076,0.171,1.5051)(0.076,0.1719,1.4927)(0.076,0.1728,1.4803)(0.076,0.1737,1.468)(0.076,0.1746,1.4557)(0.076,0.1755,1.4435)(0.076,0.1764,1.4314)(0.076,0.1773,1.4193)(0.076,0.1782,1.4072)(0.076,0.1791,1.3952)(0.076,0.18,1.3832)

%(0.077,0.09,1.4171)(0.077,0.0909,1.4276)(0.077,0.0918,1.4379)(0.077,0.0927,1.4479)(0.077,0.0936,1.4577)(0.077,0.0945,1.4673)(0.077,0.0954,1.4767)(0.077,0.0963,1.4858)(0.077,0.0972,1.4947)(0.077,0.0981,1.5034)(0.077,0.099,1.5119)(0.077,0.0999,1.5202)(0.077,0.1008,1.5283)(0.077,0.1017,1.5361)(0.077,0.1026,1.5438)(0.077,0.1035,1.5512)(0.077,0.1044,1.5585)(0.077,0.1053,1.5656)(0.077,0.1062,1.5724)(0.077,0.1071,1.5791)(0.077,0.108,1.5856)(0.077,0.1089,1.5919)(0.077,0.1098,1.5981)(0.077,0.1107,1.604)(0.077,0.1116,1.6098)(0.077,0.1125,1.6154)(0.077,0.1134,1.6208)(0.077,0.1143,1.626)(0.077,0.1152,1.6311)(0.077,0.1161,1.636)(0.077,0.117,1.6408)(0.077,0.1179,1.6454)(0.077,0.1188,1.6498)(0.077,0.1197,1.6541)(0.077,0.1206,1.6582)(0.077,0.1215,1.6621)(0.077,0.1224,1.6659)(0.077,0.1233,1.6696)(0.077,0.1242,1.6731)(0.077,0.1251,1.6765)(0.077,0.126,1.6797)(0.077,0.1269,1.6828)(0.077,0.1278,1.6857)(0.077,0.1287,1.6885)(0.077,0.1296,1.6912)(0.077,0.1305,1.6937)(0.077,0.1314,1.6961)(0.077,0.1323,1.6984)(0.077,0.1332,1.7005)(0.077,0.1341,1.7025)(0.077,0.135,1.7044)(0.077,0.1359,1.7062)(0.077,0.1368,1.7078)(0.077,0.1377,1.7094)(0.077,0.1386,1.7108)(0.077,0.1395,1.7121)(0.077,0.1404,1.7132)(0.077,0.1413,1.7143)(0.077,0.1422,1.7152)(0.077,0.1431,1.7161)(0.077,0.144,1.7168)(0.077,0.1449,1.7174)(0.077,0.1458,1.718)(0.077,0.1467,1.7184)(0.077,0.1476,1.7187)(0.077,0.1485,1.7189)(0.077,0.1494,1.719)(0.077,0.1503,1.719)(0.077,0.1512,1.7189)(0.077,0.1521,1.7188)(0.077,0.153,1.7185)(0.077,0.1539,1.7181)(0.077,0.1548,1.7177)(0.077,0.1557,1.7171)(0.077,0.1566,1.7165)(0.077,0.1575,1.7158)(0.077,0.1584,1.7096)(0.077,0.1593,1.6966)(0.077,0.1602,1.6836)(0.077,0.1611,1.6706)(0.077,0.162,1.6577)(0.077,0.1629,1.6447)(0.077,0.1638,1.6318)(0.077,0.1647,1.6189)(0.077,0.1656,1.6061)(0.077,0.1665,1.5933)(0.077,0.1674,1.5805)(0.077,0.1683,1.5677)(0.077,0.1692,1.555)(0.077,0.1701,1.5423)(0.077,0.171,1.5297)(0.077,0.1719,1.5171)(0.077,0.1728,1.5046)(0.077,0.1737,1.4921)(0.077,0.1746,1.4796)(0.077,0.1755,1.4672)(0.077,0.1764,1.4548)(0.077,0.1773,1.4425)(0.077,0.1782,1.4303)(0.077,0.1791,1.418)(0.077,0.18,1.4059)

(0.078,0.09,1.4171)(0.078,0.0909,1.4276)(0.078,0.0918,1.4379)(0.078,0.0927,1.4479)(0.078,0.0936,1.4577)(0.078,0.0945,1.4673)(0.078,0.0954,1.4767)(0.078,0.0963,1.4858)(0.078,0.0972,1.4947)(0.078,0.0981,1.5034)(0.078,0.099,1.5119)(0.078,0.0999,1.5202)(0.078,0.1008,1.5283)(0.078,0.1017,1.5361)(0.078,0.1026,1.5438)(0.078,0.1035,1.5512)(0.078,0.1044,1.5585)(0.078,0.1053,1.5656)(0.078,0.1062,1.5724)(0.078,0.1071,1.5791)(0.078,0.108,1.5856)(0.078,0.1089,1.5919)(0.078,0.1098,1.5981)(0.078,0.1107,1.604)(0.078,0.1116,1.6098)(0.078,0.1125,1.6154)(0.078,0.1134,1.6208)(0.078,0.1143,1.626)(0.078,0.1152,1.6311)(0.078,0.1161,1.636)(0.078,0.117,1.6408)(0.078,0.1179,1.6454)(0.078,0.1188,1.6498)(0.078,0.1197,1.6541)(0.078,0.1206,1.6582)(0.078,0.1215,1.6621)(0.078,0.1224,1.6659)(0.078,0.1233,1.6696)(0.078,0.1242,1.6731)(0.078,0.1251,1.6765)(0.078,0.126,1.6797)(0.078,0.1269,1.6828)(0.078,0.1278,1.6857)(0.078,0.1287,1.6885)(0.078,0.1296,1.6912)(0.078,0.1305,1.6937)(0.078,0.1314,1.6961)(0.078,0.1323,1.6984)(0.078,0.1332,1.7005)(0.078,0.1341,1.7025)(0.078,0.135,1.7044)(0.078,0.1359,1.7062)(0.078,0.1368,1.7078)(0.078,0.1377,1.7094)(0.078,0.1386,1.7108)(0.078,0.1395,1.7121)(0.078,0.1404,1.7132)(0.078,0.1413,1.7143)(0.078,0.1422,1.7152)(0.078,0.1431,1.7161)(0.078,0.144,1.7168)(0.078,0.1449,1.7174)(0.078,0.1458,1.718)(0.078,0.1467,1.7184)(0.078,0.1476,1.7187)(0.078,0.1485,1.7189)(0.078,0.1494,1.719)(0.078,0.1503,1.719)(0.078,0.1512,1.7189)(0.078,0.1521,1.7188)(0.078,0.153,1.7185)(0.078,0.1539,1.7181)(0.078,0.1548,1.7177)(0.078,0.1557,1.7171)(0.078,0.1566,1.7165)(0.078,0.1575,1.7158)(0.078,0.1584,1.715)(0.078,0.1593,1.7141)(0.078,0.1602,1.7112)(0.078,0.1611,1.698)(0.078,0.162,1.6848)(0.078,0.1629,1.6717)(0.078,0.1638,1.6586)(0.078,0.1647,1.6455)(0.078,0.1656,1.6324)(0.078,0.1665,1.6194)(0.078,0.1674,1.6064)(0.078,0.1683,1.5934)(0.078,0.1692,1.5805)(0.078,0.1701,1.5676)(0.078,0.171,1.5548)(0.078,0.1719,1.542)(0.078,0.1728,1.5292)(0.078,0.1737,1.5165)(0.078,0.1746,1.5039)(0.078,0.1755,1.4912)(0.078,0.1764,1.4787)(0.078,0.1773,1.4662)(0.078,0.1782,1.4537)(0.078,0.1791,1.4413)(0.078,0.18,1.4289)

%(0.079,0.09,1.4171)(0.079,0.0909,1.4276)(0.079,0.0918,1.4379)(0.079,0.0927,1.4479)(0.079,0.0936,1.4577)(0.079,0.0945,1.4673)(0.079,0.0954,1.4767)(0.079,0.0963,1.4858)(0.079,0.0972,1.4947)(0.079,0.0981,1.5034)(0.079,0.099,1.5119)(0.079,0.0999,1.5202)(0.079,0.1008,1.5283)(0.079,0.1017,1.5361)(0.079,0.1026,1.5438)(0.079,0.1035,1.5512)(0.079,0.1044,1.5585)(0.079,0.1053,1.5656)(0.079,0.1062,1.5724)(0.079,0.1071,1.5791)(0.079,0.108,1.5856)(0.079,0.1089,1.5919)(0.079,0.1098,1.5981)(0.079,0.1107,1.604)(0.079,0.1116,1.6098)(0.079,0.1125,1.6154)(0.079,0.1134,1.6208)(0.079,0.1143,1.626)(0.079,0.1152,1.6311)(0.079,0.1161,1.636)(0.079,0.117,1.6408)(0.079,0.1179,1.6454)(0.079,0.1188,1.6498)(0.079,0.1197,1.6541)(0.079,0.1206,1.6582)(0.079,0.1215,1.6621)(0.079,0.1224,1.6659)(0.079,0.1233,1.6696)(0.079,0.1242,1.6731)(0.079,0.1251,1.6765)(0.079,0.126,1.6797)(0.079,0.1269,1.6828)(0.079,0.1278,1.6857)(0.079,0.1287,1.6885)(0.079,0.1296,1.6912)(0.079,0.1305,1.6937)(0.079,0.1314,1.6961)(0.079,0.1323,1.6984)(0.079,0.1332,1.7005)(0.079,0.1341,1.7025)(0.079,0.135,1.7044)(0.079,0.1359,1.7062)(0.079,0.1368,1.7078)(0.079,0.1377,1.7094)(0.079,0.1386,1.7108)(0.079,0.1395,1.7121)(0.079,0.1404,1.7132)(0.079,0.1413,1.7143)(0.079,0.1422,1.7152)(0.079,0.1431,1.7161)(0.079,0.144,1.7168)(0.079,0.1449,1.7174)(0.079,0.1458,1.718)(0.079,0.1467,1.7184)(0.079,0.1476,1.7187)(0.079,0.1485,1.7189)(0.079,0.1494,1.719)(0.079,0.1503,1.719)(0.079,0.1512,1.7189)(0.079,0.1521,1.7188)(0.079,0.153,1.7185)(0.079,0.1539,1.7181)(0.079,0.1548,1.7177)(0.079,0.1557,1.7171)(0.079,0.1566,1.7165)(0.079,0.1575,1.7158)(0.079,0.1584,1.715)(0.079,0.1593,1.7141)(0.079,0.1602,1.7132)(0.079,0.1611,1.7121)(0.079,0.162,1.711)(0.079,0.1629,1.6991)(0.079,0.1638,1.6858)(0.079,0.1647,1.6724)(0.079,0.1656,1.6592)(0.079,0.1665,1.6459)(0.079,0.1674,1.6327)(0.079,0.1683,1.6195)(0.079,0.1692,1.6064)(0.079,0.1701,1.5933)(0.079,0.171,1.5803)(0.079,0.1719,1.5673)(0.079,0.1728,1.5543)(0.079,0.1737,1.5414)(0.079,0.1746,1.5285)(0.079,0.1755,1.5157)(0.079,0.1764,1.5029)(0.079,0.1773,1.4902)(0.079,0.1782,1.4775)(0.079,0.1791,1.4649)(0.079,0.18,1.4523)

(0.08,0.09,1.4171)(0.08,0.0909,1.4276)(0.08,0.0918,1.4379)(0.08,0.0927,1.4479)(0.08,0.0936,1.4577)(0.08,0.0945,1.4673)(0.08,0.0954,1.4767)(0.08,0.0963,1.4858)(0.08,0.0972,1.4947)(0.08,0.0981,1.5034)(0.08,0.099,1.5119)(0.08,0.0999,1.5202)(0.08,0.1008,1.5283)(0.08,0.1017,1.5361)(0.08,0.1026,1.5438)(0.08,0.1035,1.5512)(0.08,0.1044,1.5585)(0.08,0.1053,1.5656)(0.08,0.1062,1.5724)(0.08,0.1071,1.5791)(0.08,0.108,1.5856)(0.08,0.1089,1.5919)(0.08,0.1098,1.5981)(0.08,0.1107,1.604)(0.08,0.1116,1.6098)(0.08,0.1125,1.6154)(0.08,0.1134,1.6208)(0.08,0.1143,1.626)(0.08,0.1152,1.6311)(0.08,0.1161,1.636)(0.08,0.117,1.6408)(0.08,0.1179,1.6454)(0.08,0.1188,1.6498)(0.08,0.1197,1.6541)(0.08,0.1206,1.6582)(0.08,0.1215,1.6621)(0.08,0.1224,1.6659)(0.08,0.1233,1.6696)(0.08,0.1242,1.6731)(0.08,0.1251,1.6765)(0.08,0.126,1.6797)(0.08,0.1269,1.6828)(0.08,0.1278,1.6857)(0.08,0.1287,1.6885)(0.08,0.1296,1.6912)(0.08,0.1305,1.6937)(0.08,0.1314,1.6961)(0.08,0.1323,1.6984)(0.08,0.1332,1.7005)(0.08,0.1341,1.7025)(0.08,0.135,1.7044)(0.08,0.1359,1.7062)(0.08,0.1368,1.7078)(0.08,0.1377,1.7094)(0.08,0.1386,1.7108)(0.08,0.1395,1.7121)(0.08,0.1404,1.7132)(0.08,0.1413,1.7143)(0.08,0.1422,1.7152)(0.08,0.1431,1.7161)(0.08,0.144,1.7168)(0.08,0.1449,1.7174)(0.08,0.1458,1.718)(0.08,0.1467,1.7184)(0.08,0.1476,1.7187)(0.08,0.1485,1.7189)(0.08,0.1494,1.719)(0.08,0.1503,1.719)(0.08,0.1512,1.7189)(0.08,0.1521,1.7188)(0.08,0.153,1.7185)(0.08,0.1539,1.7181)(0.08,0.1548,1.7177)(0.08,0.1557,1.7171)(0.08,0.1566,1.7165)(0.08,0.1575,1.7158)(0.08,0.1584,1.715)(0.08,0.1593,1.7141)(0.08,0.1602,1.7132)(0.08,0.1611,1.7121)(0.08,0.162,1.711)(0.08,0.1629,1.7098)(0.08,0.1638,1.7085)(0.08,0.1647,1.6999)(0.08,0.1656,1.6864)(0.08,0.1665,1.6729)(0.08,0.1674,1.6595)(0.08,0.1683,1.6461)(0.08,0.1692,1.6327)(0.08,0.1701,1.6194)(0.08,0.171,1.6062)(0.08,0.1719,1.5929)(0.08,0.1728,1.5798)(0.08,0.1737,1.5666)(0.08,0.1746,1.5535)(0.08,0.1755,1.5405)(0.08,0.1764,1.5275)(0.08,0.1773,1.5146)(0.08,0.1782,1.5017)(0.08,0.1791,1.4889)(0.08,0.18,1.4761)
};

\addplot3 [dotted] coordinates{
(0.044601,0.09,1)(0.044601,0.09152,1)(0.073099,0.15,1)(0.073099,0.09,1)
};

\addplot3 [fill=red,fill opacity=0.4,draw opacity=0,line width=0pt] coordinates{(0.04,0.09,1)(0.044601,0.09,1)(0.044601,0.09152,1)(0.04,0.09152,1)};
\addplot3 [fill=yellow,fill opacity=0.4,draw opacity=0,line width=0pt] coordinates{(0.044601,0.09,1)(0.073099,0.09,1)(0.073099,0.15,1)(0.044601,0.09152,1)};
\addplot3 [fill=blue,fill opacity=0.4,draw opacity=0,line width=0pt] coordinates{(0.073099,0.09,1)(0.08,0.09,1)(0.08,0.15,1)(0.073099,0.15,1)};

\end{axis}\end{tikzpicture}
}
\caption{\simplecharging{} station revenue as a function of $T_r$ and $T_s$ ($t=0.03$, $\bar\theta=0.3$, $C_B=50kWh$, $x=0.8$). The red, yellow and blue areas are separated by $T_r=(t+(P_d-P_A)\frac{\bar\theta}{C_B})\frac{P_A}{P_d}$ and $T_r=(t+P_d\frac{\bar\theta}{C_B})\frac{P_A}{P_d}$, referring to~\eqref{eq:prop1}.}
%$T_r=(t+(P_d-P_A)\frac{\bar\theta}{C_B})\frac{P_A}{P_d}=0.044601$
%$T_r=(t+P_d\frac{\bar\theta}{C_B})\frac{P_A}{P_d}=0.073099$

